Informed Equation Learning

Distilling data into compact and interpretable analytic equations is one of the goals of science. Instead, contemporary supervised machine learning methods mostly produce unstructured and dense maps from input to output. Particularly in deep learning, this property is owed to the generic nature of simple standard link functions. To learn equations rather than maps, standard non-linearities can be replaced with structured building blocks of atomic functions. However, without strong priors on sparsity and structure, representational complexity and numerical conditioning limit this direct approach. To scale to realistic settings in science and engineering, we propose an informed equation learning system. It provides a way to incorporate expert knowledge about what are permitted or prohibited equation components, as well as a domain-dependent structured sparsity prior. Our system then utilizes a robust method to learn equations with atomic functions exhibiting singularities, as e.g. logarithm and division. We demonstrate several artificial and real-world experiments from the engineering domain, in which our system learns interpretable models of high predictive power.

==> fig/division.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=0.4\figheight,
width=0.4\figwidth,
legend cell align={left},
% legend style={draw=white!80.0!black},
    legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(1.03,0.5)}, anchor=west, draw=white!80!black, font=\scriptsize},
              % /tikz/column 2/.style={column sep=17pt}},
tick pos=left,
title={$f(z)=1/z$},
x grid style={white!50.19607843137255!black},
xlabel={\(\displaystyle z\)},
xmin=-1.3, xmax=5.3,
xtick style={color=black},
xtick={-2,-1,0,1,2,3,4,5,6},
xticklabels={\(\displaystyle -2\),\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\)},
y grid style={white!50.19607843137255!black},
ymin=-0.8, ymax=8.9,
ytick style={color=black},
ytick={-2,0,2,4,6,8,10},
yticklabels={\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 6\),\(\displaystyle 8\),\(\displaystyle 10\)}
]
\addplot [line width=2.0pt, color0]
table {%
0.0183156388887342 54.5981202235806
0.0686356829403631 14.5696787948056
0.118955726991992 8.40648820550217
0.169275771043621 5.90751963355176
0.21959581509525 4.5538206364636
0.269915859146879 3.70485812175732
0.320235903198508 3.12269785737654
0.370555947250137 2.6986477492385
0.420875991301766 2.37599672327956
0.471196035353395 2.12225889809836
0.521516079405024 1.91748638309675
0.571836123456653 1.74875273088318
0.622156167508282 1.60731346268227
0.672476211559911 1.48704142680368
0.722796255611539 1.38351572576807
0.773116299663168 1.29346643900926
0.823436343714797 1.21442294293744
0.873756387766426 1.1444837514853
0.924076431818055 1.08216155584766
0.974396475869684 1.02627627921653
1.02471651992131 0.975879641637858
1.07503656397294 0.930200910564713
1.12535660802457 0.888607205914318
1.1756766520762 0.850573999005848
1.22599669612783 0.81566287658177
1.27631674017946 0.783504564881244
1.32663678423109 0.753785817149445
1.37695682828272 0.726239176274515
1.42727687233434 0.700634902994068
1.47759691638597 0.676774553427017
1.5279169604376 0.654485825701376
1.57823700448923 0.633618392433682
1.62855704854086 0.61404050583034
1.67887709259249 0.595636213309372
1.72919713664412 0.578303059278531
1.77951718069575 0.561950176839272
1.82983722474738 0.546496694356566
1.88015726879901 0.531870397905634
1.93047731285063 0.518006602907592
1.98079735690226 0.50484719775445
2.03111740095389 0.492339829596735
2.08143744500552 0.480437208235665
2.13175748905715 0.469096508604889
2.18207753310878 0.45827885592705
2.23239757716041 0.447948880500266
2.28271762121204 0.438074331370121
2.33303766526367 0.42862573999667
2.38335770931529 0.419576126527614
2.43367775336692 0.410900742511009
2.48399779741855 0.402576844880242
2.53431784147018 0.394583496864804
2.58463788552181 0.386901392157338
2.63495792957344 0.379512699228089
2.68527797362507 0.372400923143913
2.7355980176767 0.365550782637932
2.78591806172833 0.358948100501613
2.83623810577996 0.352579705644709
2.88655814983158 0.346433345399264
2.93687819388321 0.340497606839049
2.98719823793484 0.334761846051341
3.03751828198647 0.329216124438883
3.0878383260381 0.323851151250057
3.13815837008973 0.318658231638203
3.18847841414136 0.313629219639238
3.23879845819299 0.308756475532708
3.28911850224462 0.30403282711682
3.33943854629624 0.299451534484616
3.38975859034787 0.295006257937475
3.4400786343995 0.290691028714711
3.49039867845113 0.286500222255055
3.54071872250276 0.282428533738163
3.59103876655439 0.278470955682495
3.64135881060602 0.274622757400649
3.69167885465765 0.270879466134912
3.74199889870928 0.267236849714884
3.79231894276091 0.263690900595788
3.84263898681253 0.260237821150907
3.89295903086416 0.256874010104668
3.94327907491579 0.253596050004499
3.99359911896742 0.250400695639815
4.04391916301905 0.247284863325652
4.09423920707068 0.244245620976557
4.14455925112231 0.241280178903561
4.19487929517394 0.238385881273534
4.24519933922557 0.235560198175953
4.29551938327719 0.232800718247268
4.34583942732882 0.23010514180769
4.39615947138045 0.227471274469321
4.44647951543208 0.224897021178305
4.49679955948371 0.222380380656995
4.54711960353534 0.219919440215145
4.59743964758697 0.217512370901865
4.6477596916386 0.215157422972501
4.69807973569023 0.212852921646838
4.74839977974186 0.210597263137012
4.79871982379348 0.208388910925329
4.84903986784511 0.206226392273844
4.89935991189674 0.204108294949039
4.94967995594837 0.202033264146281
5 0.1999999996
};
\addlegendentry{$f$}
\addplot [line width=1.4pt, color1, dashed]
table {%
-1 0
-0.939393939393939 0
-0.878787878787879 0
-0.818181818181818 0
-0.757575757575758 0
-0.696969696969697 0
-0.636363636363636 0
-0.575757575757576 0
-0.515151515151515 0
-0.454545454545455 0
-0.393939393939394 0
-0.333333333333333 0
-0.272727272727273 0
-0.212121212121212 0
-0.151515151515151 0
-0.0909090909090908 0
-0.0303030303030303 0
0.0303030303030303 7.67441860465116
0.0909090909090908 5.23809523809524
0.151515151515152 3.97590361445783
0.212121212121212 3.20388349514563
0.272727272727273 2.68292682926829
0.333333333333333 2.30769230769231
0.393939393939394 2.02453987730061
0.454545454545455 1.80327868852459
0.515151515151515 1.6256157635468
0.575757575757576 1.47982062780269
0.636363636363636 1.35802469135802
0.696969696969697 1.25475285171103
0.757575757575758 1.1660777385159
0.818181818181818 1.08910891089109
0.878787878787879 1.02167182662539
0.939393939393939 0.962099125364431
1 0.909090909090909
1.06060606060606 0.861618798955614
1.12121212121212 0.818858560794045
1.18181818181818 0.780141843971631
1.24242424242424 0.744920993227991
1.3030303030303 0.712742980561555
1.36363636363636 0.683229813664596
1.42424242424242 0.656063618290258
1.48484848484848 0.630975143403442
1.54545454545455 0.607734806629834
1.60606060606061 0.586145648312611
1.66666666666667 0.566037735849056
1.72727272727273 0.54726368159204
1.78787878787879 0.529695024077046
1.84848484848485 0.513219284603421
1.90909090909091 0.497737556561086
1.96969696969697 0.48316251830161
2.03030303030303 0.469416785206259
2.09090909090909 0.45643153526971
2.15151515151515 0.44414535666218
2.21212121212121 0.432503276539974
2.27272727272727 0.421455938697318
2.33333333333333 0.410958904109589
2.39393939393939 0.40097205346294
2.45454545454545 0.391459074733096
2.51515151515152 0.382387022016222
2.57575757575758 0.373725934314836
2.63636363636364 0.365448504983389
2.6969696969697 0.357529794149512
2.75757575757576 0.349946977730647
2.81818181818182 0.342679127725857
2.87878787878788 0.335707019328586
2.93939393939394 0.32901296111665
3 0.32258064516129
3.06060606060606 0.316395014381592
3.12121212121212 0.310442144873001
3.18181818181818 0.304709141274238
3.24242424242424 0.299184043517679
3.3030303030303 0.293855743544078
3.36363636363636 0.288713910761155
3.42424242424242 0.283748925193465
3.48484848484849 0.278951817413356
3.54545454545455 0.27431421446384
3.60606060606061 0.26982829108749
3.66666666666667 0.265486725663717
3.72727272727273 0.261282660332542
3.78787878787879 0.257209664848012
3.84848484848485 0.253261703760553
3.90909090909091 0.249433106575964
3.96969696969697 0.245718540580789
4.03030303030303 0.242112986060161
4.09090909090909 0.238611713665944
4.15151515151515 0.235210263720599
4.21212121212121 0.231904427266339
4.27272727272727 0.228690228690229
4.33333333333333 0.225563909774436
4.39393939393939 0.222521915037087
4.45454545454546 0.219560878243513
4.51515151515152 0.216677609980302
4.57575757575758 0.213869086195723
4.63636363636364 0.211132437619962
4.6969696969697 0.208464939987366
4.75757575757576 0.205864004990643
4.81818181818182 0.203327171903882
4.87878787878788 0.200852099817407
4.93939393939394 0.198436560432953
5 0.196078431372549
};
\addlegendentry{$\alpha\!=\!0.10$}
\addplot [line width=1.4pt, color2, dashed]
table {%
-1 0
-0.939393939393939 0
-0.878787878787879 0
-0.818181818181818 0
-0.757575757575758 0
-0.696969696969697 0
-0.636363636363636 0
-0.575757575757576 0
-0.515151515151515 0
-0.454545454545455 0
-0.393939393939394 0
-0.333333333333333 0
-0.272727272727273 0
-0.212121212121212 0
-0.151515151515151 0
-0.0909090909090908 0
-0.0303030303030303 0
0.0303030303030303 2.56211180124224
0.0909090909090908 2.21774193548387
0.151515151515152 1.95497630331754
0.212121212121212 1.7478813559322
0.272727272727273 1.58045977011494
0.333333333333333 1.44230769230769
0.393939393939394 1.32636655948553
0.454545454545455 1.22767857142857
0.515151515151515 1.14265927977839
0.575757575757576 1.06865284974093
0.636363636363636 1.0036496350365
0.696969696969697 0.946100917431193
0.757575757575758 0.894793926247288
0.818181818181818 0.848765432098765
0.878787878787879 0.807240704500979
0.939393939393939 0.769589552238806
1 0.735294117647059
1.06060606060606 0.703924914675768
1.12121212121212 0.675122749590835
1.18181818181818 0.648584905660378
1.24242424242424 0.624054462934947
1.3030303030303 0.60131195335277
1.36363636363636 0.580168776371308
1.42424242424242 0.560461956521739
1.48484848484848 0.542049934296978
1.54545454545455 0.524809160305344
1.60606060606061 0.508631319358816
1.66666666666667 0.493421052631579
1.72727272727273 0.479094076655052
1.78787878787879 0.465575620767494
1.84848484848485 0.452799121844127
1.90909090909091 0.440705128205128
1.96969696969697 0.429240374609781
2.03030303030303 0.418356997971602
2.09090909090909 0.408011869436202
2.15151515151515 0.398166023166023
2.21212121212121 0.388784165881244
2.27272727272727 0.379834254143646
2.33333333333333 0.371287128712871
2.39393939393939 0.363116197183099
2.45454545454545 0.355297157622739
2.51515151515152 0.347807757166948
2.57575757575758 0.340627580511974
2.63636363636364 0.33373786407767
2.6969696969697 0.327121332275971
2.75757575757576 0.320762052877138
2.81818181818182 0.314645308924485
2.87878787878788 0.30875748502994
2.93939393939394 0.303085966201323
3 0.297619047619048
3.06060606060606 0.292345854004252
3.12121212121212 0.287256267409471
3.18181818181818 0.282340862422998
3.24242424242424 0.277590847913863
3.3030303030303 0.272998014559894
3.36363636363636 0.2685546875
3.42424242424242 0.264253683536195
3.48484848484849 0.260088272383354
3.54545454545455 0.256052141527002
3.60606060606061 0.252139364303178
3.66666666666667 0.248344370860927
3.72727272727273 0.244661921708185
3.78787878787879 0.241087083576856
3.84848484848485 0.237615207373272
3.90909090909091 0.234241908006814
3.96969696969697 0.230963045912654
4.03030303030303 0.227774710104914
4.09090909090909 0.224673202614379
4.15151515151515 0.221655024180548
4.21212121212121 0.218716861081654
4.27272727272727 0.21585557299843
4.33333333333333 0.213068181818182
4.39393939393939 0.210351861295257
4.45454545454546 0.207703927492447
4.51515151515152 0.205121829935356
4.57575757575758 0.202603143418468
4.63636363636364 0.200145560407569
4.6969696969697 0.197746883988495
4.75757575757576 0.195405021316911
4.81818181818182 0.19311797752809
4.87878787878788 0.190883850069412
4.93939393939394 0.188700823421775
5 0.186567164179104
};
\addlegendentry{$\alpha\!=\!0.36$}
\addplot [line width=1.4pt, color3, dashed]
table {%
-1 0
-0.939393939393939 0
-0.878787878787879 0
-0.818181818181818 0
-0.757575757575758 0
-0.696969696969697 0
-0.636363636363636 0
-0.575757575757576 0
-0.515151515151515 0
-0.454545454545455 0
-0.393939393939394 0
-0.333333333333333 0
-0.272727272727273 0
-0.212121212121212 0
-0.151515151515151 0
-0.0909090909090908 0
-0.0303030303030303 0
0.0303030303030303 1.69404517453799
0.0909090909090908 1.53631284916201
0.151515151515152 1.40545144804089
0.212121212121212 1.29513343799058
0.272727272727273 1.20087336244541
0.333333333333333 1.11940298507463
0.393939393939394 1.04828462515883
0.454545454545455 0.985663082437276
0.515151515151515 0.930101465614431
0.575757575757576 0.880469583778015
0.636363636363636 0.835866261398176
0.696969696969697 0.79556412729026
0.757575757575758 0.758969641214351
0.818181818181818 0.725593667546174
0.878787878787879 0.69502948609941
0.939393939393939 0.666936135812449
1 0.641025641025641
1.06060606060606 0.617053103964099
1.12121212121212 0.594808940158616
1.18181818181818 0.574112734864301
1.24242424242424 0.554808338937458
1.3030303030303 0.536759921925829
1.36363636363636 0.519848771266541
1.42424242424242 0.50397067806964
1.48484848484848 0.489033787788974
1.54545454545455 0.474956822107081
1.60606060606061 0.461667599328484
1.66666666666667 0.449101796407186
1.72727272727273 0.437201907790143
1.78787878787879 0.425916365513681
1.84848484848485 0.415198792148968
1.90909090909091 0.40500736377025
1.96969696969697 0.39530426449449
2.03030303030303 0.386055217594759
2.09090909090909 0.377229080932785
2.15151515151515 0.368797496647295
2.21212121212121 0.360734586794928
2.27272727272727 0.353016688061617
2.33333333333333 0.345622119815668
2.39393939393939 0.338530980713993
2.45454545454545 0.331724969843185
2.51515151515152 0.325187229010643
2.57575757575758 0.318902203324314
2.63636363636364 0.312855517633675
2.6969696969697 0.30703386676591
2.75757575757576 0.301424917793204
2.81818181818182 0.296017222820237
2.87878787878788 0.290800140994008
2.93939393939394 0.285763768617943
3 0.280898876404494
3.06060606060606 0.276196853029796
3.12121212121212 0.271649654264076
3.18181818181818 0.267249757045675
3.24242424242424 0.262990117947083
3.3030303030303 0.258864135550675
3.36363636363636 0.254865616311399
3.42424242424242 0.250988743535138
3.48484848484849 0.247228049145939
3.54545454545455 0.243578387953942
3.60606060606061 0.240034914169334
3.66666666666667 0.236593059936909
3.72727272727273 0.233248515691264
3.78787878787879 0.229997212155004
3.84848484848485 0.226835303821831
3.90909090909091 0.223759153783564
3.96969696969697 0.220765319775221
4.03030303030303 0.217850541325588
4.09090909090909 0.215011727912432
4.15151515151515 0.212245948031901
4.21212121212121 0.209550419100838
4.27272727272727 0.206922498118886
4.33333333333333 0.204359673024523
4.39393939393939 0.201859554685588
4.45454545454546 0.199419869470631
4.51515151515152 0.19703845235252
4.57575757575758 0.194713240500354
4.63636363636364 0.192442267319804
4.6969696969697 0.190223656905695
4.75757575757576 0.188055618873946
4.81818181818182 0.185936443542934
4.87878787878788 0.18386449743704
4.93939393939394 0.181838219087503
5 0.179856115107914
};
\addlegendentry{$\alpha\!=\!0.56$}
\addplot [line width=1.4pt, color4, dashed]
table {%
-1 0
-0.939393939393939 0
-0.878787878787879 0
-0.818181818181818 0
-0.757575757575758 0
-0.696969696969697 0
-0.636363636363636 0
-0.575757575757576 0
-0.515151515151515 0
-0.454545454545455 0
-0.393939393939394 0
-0.333333333333333 0
-0.272727272727273 0
-0.212121212121212 0
-0.151515151515151 0
-0.0909090909090908 0
-0.0303030303030303 0
0.0303030303030303 0.970588235294118
0.0909090909090908 0.916666666666667
0.151515151515152 0.868421052631579
0.212121212121212 0.825
0.272727272727273 0.785714285714286
0.333333333333333 0.75
0.393939393939394 0.717391304347826
0.454545454545455 0.6875
0.515151515151515 0.66
0.575757575757576 0.634615384615385
0.636363636363636 0.611111111111111
0.696969696969697 0.589285714285714
0.757575757575758 0.568965517241379
0.818181818181818 0.55
0.878787878787879 0.532258064516129
0.939393939393939 0.515625
1 0.5
1.06060606060606 0.485294117647059
1.12121212121212 0.471428571428571
1.18181818181818 0.458333333333333
1.24242424242424 0.445945945945946
1.3030303030303 0.434210526315789
1.36363636363636 0.423076923076923
1.42424242424242 0.4125
1.48484848484848 0.402439024390244
1.54545454545455 0.392857142857143
1.60606060606061 0.383720930232558
1.66666666666667 0.375
1.72727272727273 0.366666666666667
1.78787878787879 0.358695652173913
1.84848484848485 0.351063829787234
1.90909090909091 0.34375
1.96969696969697 0.336734693877551
2.03030303030303 0.33
2.09090909090909 0.323529411764706
2.15151515151515 0.317307692307692
2.21212121212121 0.311320754716981
2.27272727272727 0.305555555555556
2.33333333333333 0.3
2.39393939393939 0.294642857142857
2.45454545454545 0.289473684210526
2.51515151515152 0.28448275862069
2.57575757575758 0.279661016949153
2.63636363636364 0.275
2.6969696969697 0.270491803278688
2.75757575757576 0.266129032258065
2.81818181818182 0.261904761904762
2.87878787878788 0.2578125
2.93939393939394 0.253846153846154
3 0.25
3.06060606060606 0.246268656716418
3.12121212121212 0.242647058823529
3.18181818181818 0.239130434782609
3.24242424242424 0.235714285714286
3.3030303030303 0.232394366197183
3.36363636363636 0.229166666666667
3.42424242424242 0.226027397260274
3.48484848484849 0.222972972972973
3.54545454545455 0.22
3.60606060606061 0.217105263157895
3.66666666666667 0.214285714285714
3.72727272727273 0.211538461538462
3.78787878787879 0.208860759493671
3.84848484848485 0.20625
3.90909090909091 0.203703703703704
3.96969696969697 0.201219512195122
4.03030303030303 0.198795180722892
4.09090909090909 0.196428571428571
4.15151515151515 0.194117647058824
4.21212121212121 0.191860465116279
4.27272727272727 0.189655172413793
4.33333333333333 0.1875
4.39393939393939 0.185393258426966
4.45454545454546 0.183333333333333
4.51515151515152 0.181318681318681
4.57575757575758 0.179347826086957
4.63636363636364 0.17741935483871
4.6969696969697 0.175531914893617
4.75757575757576 0.173684210526316
4.81818181818182 0.171875
4.87878787878788 0.170103092783505
4.93939393939394 0.168367346938776
5 0.166666666666667
};
\addlegendentry{$\alpha\!=\!1.00$}
\end{axis}

\end{tikzpicture}


==> fig/l0_F_plot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
height=0.5\figheight,
legend cell align={left},
legend style={kurze Legende},
    % legend style={at={(0.97,0.03)}, fill opacity=0.5, draw opacity=1, text opacity=1, anchor=south east, draw=white!80.0!black, font=\scriptsize]},% nodes={inner sep=0.5pt}},
    legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, font=\scriptsize, nodes={inner sep = 0.5pt}},
tick pos=left,
width=0.5\figwidth,
x grid style={white!50.1960784313725!black},
xlabel={\(\displaystyle \log\alpha\)},
xmin=-11, xmax=11,
xtick style={color=black},
xtick={-15,-10,-5,0,5,10,15},
xticklabels={\(\displaystyle -15\),\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\)},
y grid style={white!50.1960784313725!black},
ylabel={\(\displaystyle z\)},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.25,0.5,0.75,1,1.2},
yticklabels={\(\displaystyle -0.2\),\(\displaystyle 0.0\),\(\displaystyle 0.25\),\(\displaystyle 0.5\),\(\displaystyle 0.75\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
% ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
% yticklabels={\(\displaystyle -0.2\),\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)}
]
\addplot [line width=1.4pt, color0]
table {%
-10 3.05902226925625e-07
-9.7979797979798 4.14177955552606e-07
-9.5959595959596 5.60778435696326e-07
-9.39393939393939 7.59268892533051e-07
-9.19191919191919 1.02801601126167e-06
-8.98989898989899 1.39188741863961e-06
-8.78787878787879 1.88455268733607e-06
-8.58585858585859 2.55159876040422e-06
-8.38383838383838 3.45474803684314e-06
-8.18181818181818 4.677569360779e-06
-7.97979797979798 6.33321024327444e-06
-7.77777777777778 8.57486557372217e-06
-7.57575757575758 1.16099511057444e-05
-7.37373737373737 1.57192924735172e-05
-7.17171717171717 2.12831039693561e-05
-6.96969696969697 2.88161584426638e-05
-6.76767676767677 3.90153980611989e-05
-6.56565656565657 5.28243830181168e-05
-6.36363636363636 7.15205262861811e-05
-6.16161616161616 9.68331580718855e-05
-5.95959595959596 0.000131103292737565
-5.75757575757576 0.000177499786493139
-5.55555555555556 0.000240311712818926
-5.35353535353535 0.000325343689928714
-5.15151515151515 0.000440450155018194
-4.94949494949495 0.000596256950369982
-4.74747474747475 0.000807135028484032
-4.54545454545455 0.00109251278538404
-4.34343434343434 0.00147864189454426
-4.14141414141414 0.00200096806146691
-3.93939393939394 0.00270730423961833
-3.73737373737374 0.00366206022095136
-3.53535353535354 0.00495184793439168
-3.33333333333333 0.00669285092428486
-3.13131313131313 0.00904040580893313
-2.92929292929293 0.0122012642606361
-2.72727272727273 0.0164489306934179
-2.52525252525253 0.0221422039581321
-2.32323232323232 0.0297464253840742
-2.12121212121212 0.0398556989458897
-1.91919191919192 0.0532121707739111
-1.71717171717172 0.0707150120271436
-1.51515151515152 0.0934070047168321
-1.31313131313131 0.122421438986213
-1.11111111111111 0.158869104880915
-0.90909090909091 0.203649933502219
-0.707070707070708 0.257193652764382
-0.505050505050505 0.31917282672147
-0.303030303030303 0.388280588592839
-0.1010101010101 0.462193510926849
0.1010101010101 0.537806489073151
0.303030303030303 0.611719411407161
0.505050505050505 0.68082717327853
0.707070707070708 0.742806347235618
0.909090909090908 0.796350066497781
1.11111111111111 0.841130895119085
1.31313131313131 0.877578561013787
1.51515151515152 0.906592995283168
1.71717171717172 0.929284987972856
1.91919191919192 0.946787829226089
2.12121212121212 0.96014430105411
2.32323232323232 0.970253574615926
2.52525252525252 0.977857796041868
2.72727272727273 0.983551069306582
2.92929292929293 0.987798735739364
3.13131313131313 0.990959594191067
3.33333333333333 0.993307149075715
3.53535353535353 0.995048152065608
3.73737373737374 0.996337939779048
3.93939393939394 0.997292695760382
4.14141414141414 0.997999031938533
4.34343434343434 0.998521358105456
4.54545454545454 0.998907487214616
4.74747474747475 0.999192864971516
4.94949494949495 0.99940374304963
5.15151515151515 0.999559549844982
5.35353535353535 0.999674656310071
5.55555555555556 0.999759688287181
5.75757575757576 0.999822500213507
5.95959595959596 0.999868896707262
6.16161616161616 0.999903166841928
6.36363636363636 0.999928479473714
6.56565656565656 0.999947175616982
6.76767676767677 0.999960984601939
6.96969696969697 0.999971183841557
7.17171717171717 0.999978716896031
7.37373737373737 0.999984280707526
7.57575757575757 0.999988390048894
7.77777777777778 0.999991425134426
7.97979797979798 0.999993666789757
8.18181818181818 0.999995322430639
8.38383838383838 0.999996545251963
8.58585858585858 0.99999744840124
8.78787878787879 0.999998115447313
8.98989898989899 0.999998608112581
9.19191919191919 0.999998971983989
9.39393939393939 0.999999240731107
9.5959595959596 0.999999439221564
9.7979797979798 0.999999585822044
10 0.999999694097773
};
\addlegendentry{concrete}
% \addplot [semithick, color1]
\addplot [line width=1.4pt, color1]
table {%
-10 0
-9.7979797979798 0
-9.5959595959596 0
-9.39393939393939 0
-9.19191919191919 0
-8.98989898989899 0
-8.78787878787879 0
-8.58585858585859 0
-8.38383838383838 0
-8.18181818181818 0
-7.97979797979798 0
-7.77777777777778 0
-7.57575757575758 0
-7.37373737373737 0
-7.17171717171717 0
-6.96969696969697 0
-6.76767676767677 0
-6.56565656565657 0
-6.36363636363636 0
-6.16161616161616 0
-5.95959595959596 0
-5.75757575757576 0
-5.55555555555556 0
-5.35353535353535 0
-5.15151515151515 0
-4.94949494949495 0
-4.74747474747475 0
-4.54545454545455 0
-4.34343434343434 0
-4.14141414141414 0
-3.93939393939394 0
-3.73737373737374 0
-3.53535353535354 0
-3.33333333333333 0
-3.13131313131313 0
-2.92929292929293 0
-2.72727272727273 0
-2.52525252525253 0
-2.32323232323232 0
-2.12121212121212 0
-1.91919191919192 0
-1.71717171717172 0
-1.51515151515152 0.0120884056601985
-1.31313131313131 0.0469057267834557
-1.11111111111111 0.0906429258570983
-0.90909090909091 0.144379920202663
-0.707070707070708 0.208632383317259
-0.505050505050505 0.283007392065764
-0.303030303030303 0.365936706311407
-0.1010101010101 0.454632213112219
0.1010101010101 0.545367786887781
0.303030303030303 0.634063293688594
0.505050505050505 0.716992607934236
0.707070707070708 0.791367616682742
0.909090909090908 0.855620079797337
1.11111111111111 0.909357074142902
1.31313131313131 0.953094273216544
1.51515151515152 0.987911594339802
1.71717171717172 1
1.91919191919192 1
2.12121212121212 1
2.32323232323232 1
2.52525252525252 1
2.72727272727273 1
2.92929292929293 1
3.13131313131313 1
3.33333333333333 1
3.53535353535353 1
3.73737373737374 1
3.93939393939394 1
4.14141414141414 1
4.34343434343434 1
4.54545454545454 1
4.74747474747475 1
4.94949494949495 1
5.15151515151515 1
5.35353535353535 1
5.55555555555556 1
5.75757575757576 1
5.95959595959596 1
6.16161616161616 1
6.36363636363636 1
6.56565656565656 1
6.76767676767677 1
6.96969696969697 1
7.17171717171717 1
7.37373737373737 1
7.57575757575757 1
7.77777777777778 1
7.97979797979798 1
8.18181818181818 1
8.38383838383838 1
8.58585858585858 1
8.78787878787879 1
8.98989898989899 1
9.19191919191919 1
9.39393939393939 1
9.5959595959596 1
9.7979797979798 1
10 1
};
\addlegendentry{hard concrete}
\addplot [line width=1.4pt, color2]
% \addplot [semithick, color2]
table {%
-10 7.14870637873011e-05
-9.7979797979798 4.52568004910499e-05
-9.5959595959596 0.000254708614546327
-9.39393939393939 0.000364440781275242
-9.19191919191919 0.000306490703297503
-8.98989898989899 0.000277285690672093
-8.78787878787879 0.000400447768523952
-8.58585858585859 0.000554949160508015
-8.38383838383838 0.000507443768947255
-8.18181818181818 0.00088857362033631
-7.97979797979798 0.000609282625267582
-7.77777777777778 0.000908321012435268
-7.57575757575758 0.00155380192525982
-7.37373737373737 0.00116321969456809
-7.17171717171717 0.00133474364663866
-6.96969696969697 0.00223362261953844
-6.76767676767677 0.00294021591351864
-6.56565656565657 0.00275851627610615
-6.36363636363636 0.00404632946346167
-6.16161616161616 0.00492528532975114
-5.95959595959596 0.00497485780932817
-5.75757575757576 0.00752268608727986
-5.55555555555556 0.00788482608333449
-5.35353535353535 0.00991331581485214
-5.15151515151515 0.0134936363499768
-4.94949494949495 0.0138741397687784
-4.74747474747475 0.0168788140158718
-4.54545454545455 0.0210726677570232
-4.34343434343434 0.0249140527284729
-4.14141414141414 0.0325303743249991
-3.93939393939394 0.0355323621188829
-3.73737373737374 0.0438010961555717
-3.53535353535354 0.0522480965678058
-3.33333333333333 0.0599805390333729
-3.13131313131313 0.0736967765872893
-2.92929292929293 0.084205857344002
-2.72727272727273 0.100760297856415
-2.52525252525253 0.117205778578146
-2.32323232323232 0.130604617023523
-2.12121212121212 0.153483441835981
-1.91919191919192 0.176000327572448
-1.71717171717172 0.197743417365503
-1.51515151515152 0.228820670616954
-1.31313131313131 0.264234239386708
-1.11111111111111 0.296651861887531
-0.90909090909091 0.330932255064566
-0.707070707070708 0.360431219756418
-0.505050505050505 0.403333162007174
-0.303030303030303 0.443244644368376
-0.1010101010101 0.482139881291279
0.1010101010101 0.519317302717935
0.303030303030303 0.559209149131524
0.505050505050505 0.597031955989562
0.707070707070708 0.633564775596129
0.909090909090908 0.67701818976483
1.11111111111111 0.708988168754598
1.31313131313131 0.742371814668628
1.51515151515152 0.769233186224853
1.71717171717172 0.796989270544546
1.91919191919192 0.821524432455453
2.12121212121212 0.845230557860779
2.32323232323232 0.8680005455601
2.52525252525252 0.886576232565013
2.72727272727273 0.902824445364538
2.92929292929293 0.915608717850392
3.13131313131313 0.928196911165827
3.33333333333333 0.94282222142382
3.53535353535353 0.947781706221743
3.73737373737374 0.958096233513824
3.93939393939394 0.96437509558563
4.14141414141414 0.969455534674578
4.34343434343434 0.97476043673324
4.54545454545454 0.979584160862591
4.74747474747475 0.982569103031363
4.94949494949495 0.984685287665665
5.15151515151515 0.988607860142972
5.35353535353535 0.989430075724925
5.55555555555556 0.992199607168241
5.75757575757576 0.993499169356746
5.95959595959596 0.993480243428228
6.16161616161616 0.995504750391057
6.36363636363636 0.996334376959395
6.56565656565656 0.997276029276468
6.76767676767677 0.997352835621011
6.96969696969697 0.997662315869964
7.17171717171717 0.998132810829454
7.37373737373737 0.998580854685474
7.57575757575757 0.999004190371872
7.77777777777778 0.999003891653303
7.97979797979798 0.999230628653997
8.18181818181818 0.99955686538953
8.38383838383838 0.99948423986821
8.58585858585858 0.99966372878991
8.78787878787879 0.999574421451899
8.98989898989899 0.999782501554102
9.19191919191919 0.999819435839242
9.39393939393939 0.999786942764955
9.5959595959596 0.999869450694971
9.7979797979798 0.999779836174701
10 0.999929248084818
};
\addlegendentry{$\E_{p(\epsilon)}\!\left[\text{concrete}\right]$}
\addplot [line width=1.4pt, color3]
table {%
-10 6.91059911961009e-05
-9.7979797979798 0.000161297707540817
-9.5959595959596 0.000130735713254674
-9.39393939393939 1.24288475221579e-06
-9.19191919191919 0.000136834256054838
-8.98989898989899 0.000181677288658955
-8.78787878787879 0.000148068343227723
-8.58585858585859 0.00034349005735633
-8.38383838383838 0.000193562860089173
-8.18181818181818 0.00048173022837004
-7.97979797979798 0.000632118293830572
-7.77777777777778 0.00075481388737535
-7.57575757575758 0.000315941485719351
-7.37373737373737 0.000939040144412235
-7.17171717171717 0.000713009600110055
-6.96969696969697 0.00168299104389479
-6.76767676767677 0.00163556840680795
-6.56565656565657 0.00166452010332642
-6.36363636363636 0.00260741982497315
-6.16161616161616 0.00266670592907285
-5.95959595959596 0.00318898490250825
-5.75757575757576 0.00464616543780789
-5.55555555555556 0.00555837821266011
-5.35353535353535 0.00514237157312789
-5.15151515151515 0.00845169098306341
-4.94949494949495 0.00833366782831819
-4.74747474747475 0.0118180327205867
-4.54545454545455 0.0126428752317196
-4.34343434343434 0.0159624042880748
-4.14141414141414 0.0187096718221864
-3.93939393939394 0.0247097040259196
-3.73737373737374 0.0322245628671125
-3.53535353535354 0.0366933642771108
-3.33333333333333 0.0449816957292139
-3.13131313131313 0.0517995779727446
-2.92929292929293 0.0654486521924362
-2.72727272727273 0.0778282032056885
-2.52525252525253 0.0945874345187276
-2.32323232323232 0.111181504447288
-2.12121212121212 0.13112424788773
-1.91919191919192 0.152592413628252
-1.71717171717172 0.182447314081518
-1.51515151515152 0.203249009465966
-1.31313131313131 0.239142456120607
-1.11111111111111 0.271157977127383
-0.90909090909091 0.303929309104373
-0.707070707070708 0.34357911155213
-0.505050505050505 0.387887241169355
-0.303030303030303 0.431729684778332
-0.1010101010101 0.475725250462761
0.1010101010101 0.52515592576704
0.303030303030303 0.564871097444493
0.505050505050505 0.610049661244384
0.707070707070708 0.656169009206672
0.909090909090908 0.680084307882585
1.11111111111111 0.727171251438463
1.31313131313131 0.759215059530407
1.51515151515152 0.792284233748144
1.71717171717172 0.819586222889674
1.91919191919192 0.847139245424496
2.12121212121212 0.87380056400449
2.32323232323232 0.888846329795605
2.52525252525252 0.907045087094488
2.72727272727273 0.924867211862134
2.92929292929293 0.935620168922047
3.13131313131313 0.946886345799107
3.33333333333333 0.955216628003278
3.53535353535353 0.965250193187013
3.73737373737374 0.966547820480251
3.93939393939394 0.97274772170377
4.14141414141414 0.979428364343587
4.34343434343434 0.983489375224592
4.54545454545454 0.985909873982854
4.74747474747475 0.988799677764061
4.94949494949495 0.990305967769967
5.15151515151515 0.992051391320645
5.35353535353535 0.994658906271413
5.55555555555556 0.995129766012848
5.75757575757576 0.995537210759601
5.95959595959596 0.997131265424382
6.16161616161616 0.997573801152376
6.36363636363636 0.996704288823039
6.56565656565656 0.997944022772011
6.76767676767677 0.998397709450124
6.96969696969697 0.998806677228242
7.17171717171717 0.999340594689888
7.37373737373737 0.999575917542296
7.57575757575757 0.999528704040433
7.77777777777778 0.999361822275165
7.97979797979798 0.999652566481065
8.18181818181818 0.999604802464275
8.38383838383838 0.999492331030805
8.58585858585858 0.999792001264374
8.78787878787879 0.999940312386609
8.98989898989899 0.999813267467483
9.19191919191919 0.999889707341261
9.39393939393939 1
9.5959595959596 1
9.7979797979798 0.999943050284848
10 0.99998861335532
};
% \addlegendentry{E hard concrete}
\addlegendentry{$\E_{p(\epsilon)}\!\left[\text{hard concrete}\right]$}
\end{axis}

\end{tikzpicture}


==> fig/l0_density_plot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=0.5\figheight,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.5,0.91)}, anchor=north, draw=white!80!black},
tick pos=left,
width=0.5\figwidth,
x grid style={white!50.1960784313725!black},
xlabel={\(\displaystyle z\)},
xmin=-0.04989, xmax=1.04989,
xtick style={color=black},
xtick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
xticklabels={\(\displaystyle -0.2\),\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\),\(\displaystyle 0.6\),\(\displaystyle 0.8\),\(\displaystyle 1.0\),\(\displaystyle 1.2\)},
y grid style={white!50.1960784313725!black},
ylabel={\(\displaystyle p(z)\)},
ymin=-0.1, ymax=3,
ytick style={color=black},
ytick={-1,0,1,2,3},
yticklabels={\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\)}
]
\addplot [line width=1.4pt, color0]
table {%
0.0001 14.3035892618914
0.0101989898989899 2.85074098308389
0.0202979797979798 2.18658406888592
0.0303969696969697 1.86056568534196
0.0404959595959596 1.65441575768831
0.0505949494949495 1.50805028070756
0.0606939393939394 1.39690093224339
0.0707929292929293 1.30869031119729
0.0808919191919192 1.23647001011692
0.0909909090909091 1.17595643245255
0.101089898989899 1.12433805480575
0.111188888888889 1.07967886462445
0.121287878787879 1.04059416424614
0.131386868686869 1.00606261296596
0.141485858585859 0.97531144120051
0.151584848484848 0.947743290403799
0.161683838383838 0.922887884874713
0.171782828282828 0.900369120961448
0.181881818181818 0.879882060577657
0.191980808080808 0.861176477659648
0.202079797979798 0.844044853224415
0.212178787878788 0.828313459704236
0.222277777777778 0.813835634222881
0.232376767676768 0.800486631051009
0.242475757575758 0.788159631948339
0.252574747474747 0.77676261803574
0.262673737373737 0.766215891303556
0.272772727272727 0.75645009199193
0.282871717171717 0.747404598741072
0.292970707070707 0.73902622727999
0.303069696969697 0.731268164203459
0.313168686868687 0.724089087535822
0.323267676767677 0.717452436953512
0.333366666666667 0.711325804869493
0.343465656565657 0.705680425858664
0.353564646464646 0.70049074667609
0.363663636363636 0.695734062782551
0.373762626262626 0.69139021012669
0.383861616161616 0.687441303145034
0.393960606060606 0.683871511680982
0.404059595959596 0.680666870902707
0.414158585858586 0.67781511940135
0.424257575757576 0.675305561537332
0.434356565656566 0.673128950822104
0.444455555555556 0.671277391711551
0.454554545454545 0.669744257674003
0.464653535353535 0.668524123802526
0.474752525252525 0.667612712585256
0.484851515151515 0.667006851743129
0.494950505050505 0.666704443302742
0.505049494949495 0.666704443302742
0.515148484848485 0.667006851743129
0.525247474747475 0.667612712585256
0.535346464646465 0.668524123802526
0.545445454545455 0.669744257674003
0.555544444444444 0.671277391711551
0.565643434343434 0.673128950822104
0.575742424242424 0.675305561537332
0.585841414141414 0.67781511940135
0.595940404040404 0.680666870902707
0.606039393939394 0.683871511680982
0.616138383838384 0.687441303145034
0.626237373737374 0.69139021012669
0.636336363636364 0.695734062782551
0.646435353535354 0.70049074667609
0.656534343434343 0.705680425858664
0.666633333333333 0.711325804869493
0.676732323232323 0.717452436953512
0.686831313131313 0.724089087535822
0.696930303030303 0.731268164203459
0.707029292929293 0.73902622727999
0.717128282828283 0.747404598741072
0.727227272727273 0.75645009199193
0.737326262626263 0.766215891303556
0.747425252525252 0.776762618035739
0.757524242424242 0.788159631948339
0.767623232323232 0.800486631051009
0.777722222222222 0.813835634222881
0.787821212121212 0.828313459704236
0.797920202020202 0.844044853224415
0.808019191919192 0.861176477659648
0.818118181818182 0.879882060577656
0.828217171717172 0.900369120961448
0.838316161616162 0.922887884874713
0.848415151515151 0.947743290403798
0.858514141414141 0.97531144120051
0.868613131313131 1.00606261296596
0.878712121212121 1.04059416424614
0.888811111111111 1.07967886462445
0.898910101010101 1.12433805480575
0.909009090909091 1.17595643245255
0.919108080808081 1.23647001011692
0.929207070707071 1.30869031119729
0.939306060606061 1.39690093224339
0.949405050505051 1.50805028070756
0.95950404040404 1.65441575768831
0.96960303030303 1.86056568534196
0.97970202020202 2.18658406888592
0.98980101010101 2.85074098308389
0.9999 14.3035892618919
};
\addlegendentry{concrete}
\addplot [line width=1.4pt, color1]
table {%
0.0001 1.01697762838838
0.0101989898989899 0.976122080635324
0.0202979797979798 0.940292820373217
0.0303969696969697 0.908561909229335
0.0404959595959596 0.880228472553066
0.0505949494949495 0.854751439240197
0.0606939393939394 0.831705251421845
0.0707929292929293 0.810749783764566
0.0808919191919192 0.791609362939645
0.0909909090909091 0.774057791922743
0.101089898989899 0.757907441326024
0.111188888888889 0.74300115926905
0.121287878787879 0.729206174748954
0.131386868686869 0.716409436869672
0.141485858585859 0.704514005339353
0.151584848484848 0.693436222127238
0.161683838383838 0.683103471426832
0.171782828282828 0.673452388153741
0.181881818181818 0.664427412281914
0.191980808080808 0.655979612609616
0.202079797979798 0.648065722444212
0.212178787878788 0.640647343454141
0.222277777777778 0.633690284073125
0.232376767676768 0.627164006391503
0.242475757575758 0.621041161150223
0.252574747474747 0.615297194768009
0.262673737373737 0.609910015639035
0.272772727272727 0.604859709493896
0.282871717171717 0.600128295606951
0.292970707070707 0.595699517194765
0.303069696969697 0.591558660584245
0.313168686868687 0.587692398710474
0.323267676767677 0.584088655289755
0.333366666666667 0.580736486645907
0.343465656565657 0.577625978680135
0.353564646464646 0.574748156892043
0.363663636363636 0.572094907701018
0.373762626262626 0.569658909598512
0.383861616161616 0.567433572894546
0.393960606060606 0.565412987015493
0.404059595959596 0.56359187447228
0.414158585858586 0.561965550754493
0.424257575757576 0.560529889521377
0.434356565656566 0.559281292559047
0.444455555555556 0.558216664057715
0.454554545454545 0.557333388835817
0.464653535353535 0.556629314201755
0.474752525252525 0.556102735200378
0.484851515151515 0.555752383041729
0.494950505050505 0.555577416555316
0.505049494949495 0.555577416555316
0.515148484848485 0.555752383041729
0.525247474747475 0.556102735200378
0.535346464646465 0.556629314201755
0.545445454545455 0.557333388835817
0.555544444444444 0.558216664057715
0.565643434343434 0.559281292559047
0.575742424242424 0.560529889521377
0.585841414141414 0.561965550754493
0.595940404040404 0.563591874472279
0.606039393939394 0.565412987015493
0.616138383838384 0.567433572894546
0.626237373737374 0.569658909598513
0.636336363636364 0.572094907701018
0.646435353535354 0.574748156892043
0.656534343434343 0.577625978680135
0.666633333333333 0.580736486645907
0.676732323232323 0.584088655289755
0.686831313131313 0.587692398710474
0.696930303030303 0.591558660584245
0.707029292929293 0.595699517194765
0.717128282828283 0.600128295606951
0.727227272727273 0.604859709493896
0.737326262626263 0.609910015639035
0.747425252525252 0.615297194768009
0.757524242424242 0.621041161150223
0.767623232323232 0.627164006391503
0.777722222222222 0.633690284073125
0.787821212121212 0.640647343454141
0.797920202020202 0.648065722444212
0.808019191919192 0.655979612609616
0.818118181818182 0.664427412281913
0.828217171717172 0.67345238815374
0.838316161616162 0.683103471426832
0.848415151515151 0.693436222127238
0.858514141414141 0.704514005339353
0.868613131313131 0.716409436869671
0.878712121212121 0.729206174748954
0.888811111111111 0.74300115926905
0.898910101010101 0.757907441326024
0.909009090909091 0.774057791922743
0.919108080808081 0.791609362939645
0.929207070707071 0.810749783764566
0.939306060606061 0.831705251421844
0.949405050505051 0.854751439240197
0.95950404040404 0.880228472553066
0.96960303030303 0.908561909229334
0.97970202020202 0.940292820373216
0.98980101010101 0.976122080635323
0.9999 1.01697762838838
};
\addlegendentry{hard concrete}
\end{axis}

\end{tikzpicture}


==> fig/log.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=0.4\figheight,
width=0.4\figwidth,
% legend cell align={left},
    % legend style={at={(0.97,0.03)}, fill opacity=0.5, draw opacity=1, text opacity=1, anchor=south east, draw=white!80.0!black, font=\scriptsize]},% nodes={inner sep=0.5pt}},
    % nodes={scale=0.7,inner sep=0.5pt} },
tick pos=left,
title={$f(z)=\log{z}$},
x grid style={white!50.19607843137255!black},
xlabel={\(\displaystyle z\)},
xmin=-1.3, xmax=5.3,
xtick style={color=black},
xtick={-2,-1,0,1,2,3,4,5,6},
xticklabels={\(\displaystyle -2\),\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\),\(\displaystyle 4\),\(\displaystyle 5\),\(\displaystyle 6\)},
y grid style={white!50.19607843137255!black},
ymin=-4.9, ymax=2.3,
ytick style={color=black},
ytick={-6,-4,-2,0,2,4},
yticklabels={\(\displaystyle -6\),\(\displaystyle -4\),\(\displaystyle -2\),\(\displaystyle 0\),\(\displaystyle 2\),\(\displaystyle 4\)}
]
\addplot [line width=2.0pt, color0]
table {%
0.0183156388887342 -3.99999945401865
0.0686356829403631 -2.67894257430904
0.118955726991992 -2.12900381311465
0.169275771043621 -1.77622605356926
0.21959581509525 -1.51596658093345
0.269915859146879 -1.30964496429211
0.320235903198508 -1.13869732606265
0.370555947250137 -0.992750813935867
0.420875991301766 -0.865417022408354
0.471196035353395 -0.752481039393488
0.521516079405024 -0.651015152850356
0.571836123456653 -0.558902808616452
0.622156167508282 -0.474564128518975
0.672476211559911 -0.396788526406487
0.722796255611539 -0.324627886835878
0.773116299663168 -0.257325776431244
0.823436343714797 -0.194269019886435
0.873756387766426 -0.134953663267589
0.924076431818055 -0.0789604815220082
0.974396475869684 -0.0259369884885864
1.02471651992131 0.0244160181673318
1.07503656397294 0.0723546833012919
1.12535660802457 0.118099979224083
1.1756766520762 0.161843864457404
1.22599669612783 0.203754150828379
1.27631674017946 0.243978390934694
1.32663678423109 0.282647013463486
1.37695682828272 0.319875874507778
1.42727687233434 0.355768350741323
1.47759691638597 0.390417069761297
1.5279169604376 0.423905350549081
1.57823700448923 0.456308410440989
1.62855704854086 0.487694382603227
1.67887709259249 0.518125178628115
1.72919713664412 0.547657223708265
1.77951718069575 0.576342086329287
1.82983722474738 0.604227020136691
1.88015726879901 0.631355432278285
1.93047731285063 0.657767289878042
1.98079735690226 0.68349947419701
2.03111740095389 0.708586090358116
2.08143744500552 0.733058739161817
2.13175748905715 0.756946756427736
2.18207753310878 0.780277424409487
2.23239757716041 0.803076159103931
2.28271762121204 0.825366676679703
2.33303766526367 0.847171141757451
2.38335770931529 0.868510299866004
2.43367775336692 0.889403596058609
2.48399779741855 0.909869281389101
2.53431784147018 0.929924508709149
2.58463788552181 0.949585419046585
2.63495792957344 0.96886721965471
2.68527797362507 0.987784254678128
2.7355980176767 1.00635006925774
2.78591806172833 1.02457746779253
2.83623810577996 1.04247856698589
2.88655814983158 1.06006484422686
2.93687819388321 1.0773471817901
2.98719823793484 1.09433590728093
3.03751828198647 1.11104083070169
3.0878383260381 1.12747127847283
3.13815837008973 1.14363612470377
3.18847841414136 1.15954381997638
3.23879845819299 1.1752024178746
3.28911850224462 1.19061959946885
3.33943854629624 1.20580269594145
3.38975859034787 1.22075870951994
3.4400786343995 1.23549433286802
3.49039867845113 1.25001596706829
3.54071872250276 1.26432973831796
3.59103876655439 1.27844151344641
3.64135881060602 1.29235691435295
3.69167885465765 1.30608133145383
3.74199889870928 1.31961993621885
3.79231894276091 1.33297769287056
3.84263898681253 1.34615936931249
3.89295903086416 1.35916954734619
3.94327907491579 1.37201263223241
3.99359911896742 1.38469286164578
4.04391916301905 1.39721431406903
4.09423920707068 1.40958091666804
4.14455925112231 1.42179645268586
4.19487929517394 1.4338645683906
4.24519933922557 1.44578877960899
4.29551938327719 1.45757247787503
4.34583942732882 1.46921893622052
4.39615947138045 1.48073131463228
4.44647951543208 1.49211266519882
4.49679955948371 1.50336593696736
4.54711960353534 1.5144939805306
4.59743964758697 1.52549955236115
4.6477596916386 1.53638531890993
4.69807973569023 1.54715386048394
4.74839977974186 1.55780767491745
4.79871982379348 1.56834918104971
4.84903986784511 1.57878072202116
4.89935991189674 1.58910456839964
4.94967995594837 1.59932292114672
5 1.6094379144341
};
% \addlegendentry{$\log{z}$}
\addplot [line width=1.4pt, color1, dashed]
table {%
-1 -0
-0.939393939393939 -0
-0.878787878787879 -0
-0.818181818181818 -0
-0.757575757575758 -0
-0.696969696969697 -0
-0.636363636363636 -0
-0.575757575757576 -0
-0.515151515151515 -0
-0.454545454545455 -0
-0.393939393939394 -0
-0.333333333333333 -0
-0.272727272727273 -0
-0.212121212121212 -0
-0.151515151515151 -0
-0.0909090909090908 -0
-0.0303030303030303 -0
0.0303030303030303 -2.03789253876696
0.0909090909090908 -1.65595792806899
0.151515151515152 -1.38025204666393
0.212121212121212 -1.16436366623089
0.272727272727273 -0.986908299088109
0.333333333333333 -0.836248024200618
0.393939393939394 -0.705342453653763
0.454545454545455 -0.589606501619105
0.515151515151515 -0.485886675418739
0.575757575757576 -0.391920883000407
0.636363636363636 -0.306031211119977
0.696969696969697 -0.226938622282761
0.757575757575758 -0.153645756817288
0.818181818181818 -0.0853598489511566
0.878787878787879 -0.0214403312378693
0.939393939393939 0.0386377927054141
1 0.0953101798043249
1.06060606060606 0.14894233472012
1.12121212121212 0.199843907486157
1.18181818181818 0.248279524585752
1.24242424242424 0.29447711558461
1.3030303030303 0.338634399625708
1.36363636363636 0.380923999192047
1.42424242424242 0.421497515639213
1.48484848484848 0.460488809604397
1.54545454545455 0.49801666547341
1.60606060606061 0.534186973679164
1.66666666666667 0.569094531889967
1.72727272727273 0.60282454226666
1.78787878787879 0.635453864326927
1.84848484848485 0.667052069777094
1.90909090909091 0.697682335725337
1.96969696969697 0.727402205110264
2.03030303030303 0.756264237350139
2.09090909090909 0.784316567698239
2.15151515151515 0.811603390257233
2.21212121212121 0.838165376823931
2.27272727272727 0.864040041530277
2.33333333333333 0.889262059486236
2.39393939393939 0.913863546216544
2.45454545454545 0.93787430354133
2.51515151515152 0.961322036622902
2.57575757575758 0.984232546143434
2.63636363636364 1.00662989895646
2.6969696969697 1.02853658004233
2.75757575757576 1.04997362817293
2.81818181818182 1.0709607573376
2.87878787878788 1.09151646568664
2.93939393939394 1.11165813350141
3 1.1314021114911
3.06060606060606 1.15076380054025
3.12121212121212 1.16975772388142
3.18181818181818 1.18839759254046
3.24242424242424 1.20669636479298
3.3030303030303 1.22466630027792
3.36363636363636 1.24231900933428
3.42424242424242 1.25966549805814
3.48484848484849 1.27671620951786
3.54545454545455 1.29348106151415
3.60606060606061 1.30996948122665
3.66666666666667 1.32619043705019
3.72727272727273 1.34215246788997
3.78787878787879 1.35786371015511
3.84848484848485 1.37333192266432
3.90909090909091 1.38856450965443
3.96969696969697 1.40356854206271
4.03030303030303 1.41835077723601
4.09090909090909 1.43291767720423
4.15151515151515 1.44727542564193
4.21212121212121 1.46142994362933
4.27272727272727 1.47538690431334
4.33333333333333 1.4891517465596
4.39393939393939 1.50272968767741
4.45454545454546 1.51612573529245
4.51515151515152 1.52934469843464
4.57575757575758 1.54239119790264
4.63636363636364 1.55526967596095
4.6969696969697 1.56798440542049
4.75757575757576 1.58053949814903
4.81818181818182 1.59293891305407
4.87878787878788 1.60518646357674
4.93939393939394 1.6172858247324
5 1.62924053973028
};
% \addlegendentry{$\alpha\!=\!0.10$}
\addplot [line width=1.4pt, color2, dashed]
table {%
-1 -0
-0.939393939393939 -0
-0.878787878787879 -0
-0.818181818181818 -0
-0.757575757575758 -0
-0.696969696969697 -0
-0.636363636363636 -0
-0.575757575757576 -0
-0.515151515151515 -0
-0.454545454545455 -0
-0.393939393939394 -0
-0.333333333333333 -0
-0.272727272727273 -0
-0.212121212121212 -0
-0.151515151515151 -0
-0.0909090909090908 -0
-0.0303030303030303 -0
0.0303030303030303 -0.940831840790273
0.0909090909090908 -0.796489532061535
0.151515151515152 -0.670378072298669
0.212121212121212 -0.558404400749126
0.272727272727273 -0.457715798452042
0.333333333333333 -0.366244394954883
0.393939393939394 -0.282443293595501
0.454545454545455 -0.205125045811531
0.515151515151515 -0.133358247441855
0.575757575757576 -0.0663988363099049
0.636363636363636 -0.00364299127850098
0.696969696969697 0.0554060375742988
0.757575757575758 0.111161837221913
0.818181818181818 0.163972418125758
0.878787878787879 0.214133384428969
0.939393939393939 0.261897955296066
1 0.307484699747961
1.06060606060606 0.351083583802277
1.12121212121212 0.392860753396859
1.18181818181818 0.432962357565386
1.24242424242424 0.471517634076951
1.3030303030303 0.50864142195115
1.36363636363636 0.544436224028505
1.42424242424242 0.57899391295414
1.48484848484848 0.61239715208695
1.54545454545455 0.644720586654471
1.60606060606061 0.676031848340677
1.66666666666667 0.706392407309966
1.72727272727273 0.735858298652995
1.78787878787879 0.764480744830345
1.84848484848485 0.792306691485223
1.90909090909091 0.819379270702856
1.96969696969697 0.845738203195557
2.03030303030303 0.8714201488279
2.09090909090909 0.896459013245736
2.15151515151515 0.920886217044693
2.21212121212121 0.944730932839247
2.27272727272727 0.968020294719145
2.33333333333333 0.990779583864894
2.39393939393939 1.01303239350636
2.45454545454545 1.03480077592316
2.51515151515152 1.05610537378294
2.57575757575758 1.07696553777836
2.63636363636364 1.0973994322429
2.6969696969697 1.11742413019018
2.75757575757576 1.13705569902283
2.81818181818182 1.15630927798896
2.87878787878788 1.17519914832186
2.93939393939394 1.19373879687673
3 1.21194097397511
3.06060606060606 1.22981774607808
3.12121212121212 1.24738054383343
3.18181818181818 1.26464020597596
3.24242424242424 1.28160701950297
3.3030303030303 1.298290756498
3.36363636363636 1.31470070793288
3.42424242424242 1.3308457147407
3.48484848484849 1.34673419642006
3.54545454545455 1.36237417740224
3.60606060606061 1.37777331138796
3.66666666666667 1.39293890383856
3.72727272727273 1.40787793278707
3.78787878787879 1.42259706811746
3.84848484848485 1.43710268944556
3.90909090909091 1.45140090272147
3.96969696969697 1.46549755566171
4.03030303030303 1.47939825210868
4.09090909090909 1.4931083654057
4.15151515151515 1.50663305086752
4.21212121212121 1.51997725741867
4.27272727272727 1.53314573846554
4.33333333333333 1.54614306206179
4.39393939393939 1.55897362042161
4.45454545454546 1.57164163883038
4.51515151515152 1.58415118399792
4.57575757575758 1.59650617189568
4.63636363636364 1.60871037511572
4.6969696969697 1.62076742978598
4.75757575757576 1.63268084207358
4.81818181818182 1.64445399430535
4.87878787878788 1.65609015073215
4.93939393939394 1.66759246296175
5 1.67896397508271
};
% \addlegendentry{$\hat f\,;\,\;\alpha=0.36$}
% \addlegendentry{$\alpha=0.36$}
\addplot [line width=1.4pt, color3, dashed]
table {%
-1 -0
-0.939393939393939 -0
-0.878787878787879 -0
-0.818181818181818 -0
-0.757575757575758 -0
-0.696969696969697 -0
-0.636363636363636 -0
-0.575757575757576 -0
-0.515151515151515 -0
-0.454545454545455 -0
-0.393939393939394 -0
-0.333333333333333 -0
-0.272727272727273 -0
-0.212121212121212 -0
-0.151515151515151 -0
-0.0909090909090908 -0
-0.0303030303030303 -0
0.0303030303030303 -0.527119263252091
0.0909090909090908 -0.429385291825816
0.151515151515152 -0.340358566506584
0.212121212121212 -0.258613730762518
0.272727272727273 -0.183049094112332
0.333333333333333 -0.112795494145344
0.393939393939394 -0.0471551379172776
0.454545454545455 0.0144406841547944
0.515151515151515 0.0724615959748985
0.575757575757576 0.127299895903741
0.636363636363636 0.179286653098801
0.696969696969697 0.228703821894846
0.757575757575758 0.275793500786528
0.818181818181818 0.320765107415855
0.878787878787879 0.363801008274987
0.939393939393939 0.405060986057807
1 0.444685821261446
1.06060606060606 0.482800190767262
1.12121212121212 0.519515033980151
1.18181818181818 0.554929499744344
1.24242424242424 0.589132560125474
1.3030303030303 0.622204357203915
1.36363636363636 0.654217334191728
1.42424242424242 0.685237191036454
1.48484848484848 0.715323696211287
1.54545454545455 0.744531379906424
1.60606060606061 0.772910128824747
1.66666666666667 0.800505698880445
1.72727272727273 0.827360159033869
1.78787878787879 0.853512277072315
1.84848484848485 0.878997856217136
1.90909090909091 0.903850029892125
1.96969696969697 0.92809952074252
2.03030303030303 0.951774868984467
2.09090909090909 0.974902634342087
2.15151515151515 0.997507575155449
2.21212121212121 1.0196128076881
2.27272727272727 1.04123994820418
2.33333333333333 1.06240924000415
2.39393939393939 1.08313966729053
2.45454545454545 1.10344905746872
2.51515151515152 1.1233541732646
2.57575757575758 1.14287079585135
2.63636363636364 1.16201380001861
2.6969696969697 1.18079722228081
2.75757575757576 1.199234322706
2.81818181818182 1.21733764114727
2.87878787878788 1.23511904847417
2.93939393939394 1.25258979332825
3 1.26976054486394
3.06060606060606 1.28664143188143
3.12121212121212 1.30324207871107
3.18181818181818 1.31957163816748
3.24242424242424 1.335638821856
3.3030303030303 1.35145192808266
3.36363636363636 1.36701886759156
3.42424242424242 1.38234718732954
3.48484848484849 1.39744409241669
3.54545454545455 1.41231646648309
3.60606060606061 1.42697089051515
3.66666666666667 1.44141366034097
3.72727272727273 1.4556508028708
3.78787878787879 1.4696880911976
3.84848484848485 1.48353105865231
3.90909090909091 1.49718501189946
3.96969696969697 1.5106550431508
4.03030303030303 1.52394604156711
4.09090909090909 1.53706270391227
4.15151515151515 1.55000954451754
4.21212121212121 1.56279090460906
4.27272727272727 1.57541096104667
4.33333333333333 1.58787373451826
4.39393939393939 1.6001830972296
4.45454545454546 1.61234278012673
4.51515151515152 1.62435637968446
4.57575757575758 1.63622736429188
4.63636363636364 1.6479590802633
4.6969696969697 1.65955475750069
4.75757575757576 1.67101751483153
4.81818181818182 1.68235036504423
4.87878787878788 1.6935562196413
4.93939393939394 1.70463789332928
5 1.71559810826249
};
% \addlegendentry{$\hat f\,;\,\;\alpha=0.56$}
% \addlegendentry{$\alpha=0.56$}
\addplot [line width=1.4pt, color4, dashed]
table {%
-1 0
-0.939393939393939 0
-0.878787878787879 0
-0.818181818181818 0
-0.757575757575758 0
-0.696969696969697 0
-0.636363636363636 0
-0.575757575757576 0
-0.515151515151515 0
-0.454545454545455 0
-0.393939393939394 0
-0.333333333333333 0
-0.272727272727273 0
-0.212121212121212 0
-0.151515151515151 0
-0.0909090909090908 0
-0.0303030303030303 0
0.0303030303030303 0.0298529631496811
0.0909090909090908 0.0870113769896297
0.151515151515152 0.141078598259906
0.212121212121212 0.192371892647456
0.272727272727273 0.241162056816888
0.333333333333333 0.287682072451781
0.393939393939394 0.332133835022615
0.454545454545455 0.374693449441411
0.515151515151515 0.415515443961666
0.575757575757576 0.454736157114947
0.636363636363636 0.492476485097794
0.696969696969697 0.528844129268669
0.757575757575758 0.563935449079939
0.818181818181818 0.597837000755621
0.878787878787879 0.630626823578611
0.939393939393939 0.662375521893192
1 0.693147180559945
1.06060606060606 0.723000143709626
1.12121212121212 0.751987680582879
1.18181818181818 0.780158557549575
1.24242424242424 0.80755753173769
1.3030303030303 0.834225778819851
1.36363636363636 0.860201265223112
1.42424242424242 0.885519073207401
1.48484848484848 0.910211685797773
1.54545454545455 0.934309237376833
1.60606060606061 0.957839734787027
1.66666666666667 0.980829253011726
1.72727272727273 1.00330210886379
1.78787878787879 1.02528101558256
1.84848484848485 1.04678722080352
1.90909090909091 1.06784063000136
1.96969696969697 1.08845991720409
2.03030303030303 1.10866262452161
2.09090909090909 1.12846525181779
2.15151515151515 1.14788333767489
2.21212121212121 1.16693153264559
2.27272727272727 1.18562366565774
2.33333333333333 1.20397280432594
2.39393939393939 1.22199130982861
2.45454545454545 1.23969088692802
2.51515151515152 1.25708262963988
2.57575757575758 1.27417706299918
2.63636363636364 1.29098418131557
2.6969696969697 1.30751348326678
2.75757575757576 1.32377400413856
2.81818181818182 1.339774345485
2.87878787878788 1.35552270245314
2.93939393939394 1.3710268889891
3 1.38629436111989
3.06060606060606 1.40133223848443
3.12121212121212 1.41614732426957
3.18181818181818 1.43074612369072
3.24242424242424 1.44513486114282
3.3030303030303 1.45931949613478
3.36363636363636 1.47330573810952
3.42424242424242 1.48709906024186
3.48484848484849 1.50070471229763
3.54545454545455 1.51412773262978
3.60606060606061 1.5273729593798
3.66666666666667 1.54044504094715
3.72727272727273 1.55334844578306
3.78787878787879 1.56608747156049
3.84848484848485 1.57866625376735
3.90909090909091 1.5910887737659
3.96969696969697 1.60335886635772
4.03030303030303 1.61548022689006
4.09090909090909 1.62745641793678
4.15151515151515 1.63929087558378
4.21212121212121 1.65098691534697
4.27272727272727 1.66254773774805
4.33333333333333 1.67397643357167
4.39393939393939 1.68527598882561
4.45454545454546 1.69644928942373
4.51515151515152 1.70749912561032
4.57575757575758 1.71842819614251
4.63636363636364 1.72923911224672
4.6969696969697 1.73993440136347
4.75757575757576 1.75051651069401
4.81818181818182 1.7609878105613
4.87878787878788 1.77135059759685
4.93939393939394 1.78160709776404
5 1.79175946922805
};
% \addlegendentry{$\hat f\,;\,\;\alpha=1.00$}
% \addlegendentry{$\alpha=1.00$}
\end{axis}

\end{tikzpicture}


==> fig/p_nn_id_4hl_merged_wo_final_div.tex <==
\begin{tikzpicture}
    [
        arr/.style={->, draw=black!30,
        shorten <= 0.07cm,
        shorten >= 0.03cm},
        arr_green/.style={->, draw=dgre,thick,
        shorten <= 0.07cm,
        shorten >= 0.03cm},
        arr_dred/.style={->, draw=dred,thick,
        shorten <= 0.07cm,
        shorten >= 0.03cm},
        arr_deleted/.style={->, draw=dred!70,densely dashed, 
        shorten <= 0.07cm,
        shorten >= 0.03cm},
        >=stealth   ]

        \tikzstyle{graphnode} =
        [circle,draw=black,minimum size=\blockW,inner sep=0pt]
     \tikzstyle{hidden neuron}= [graphnode,draw=black!50,fill=black!20]
     \tikzstyle{border neuron}= [graphnode,fill=dred!10, inner sep=1pt]%,draw=blue!50,fill=blue!20]
     \tikzstyle{block} =
         [rectangle, draw=blue!50, minimum width=\blockW, minimum height=\blockH, inner sep=0pt, fill=blue!20, rounded corners]
     \tikzstyle{IDblock} =
         [rectangle, draw=green!50, minimum width=\blockW, minimum height=\blockH, inner sep=0pt, fill=green!20, rounded corners]
     \tikzstyle{IDblock neuron} =
        [circle,draw=green!10, fill=green!20, minimum size=\blockNrad*1.2, inner sep=0pt]
     \tikzstyle{block neuron} =
        [circle,draw=black, fill=black!50, minimum size=\blockNrad, inner sep=0pt]
     \tikzstyle{annot} =
        [ellipse, draw=white, inner sep=1pt, minimum width=15pt, minimum height=\neuronRad, fill=black!5, text=blue]

    \small
    % \scriptsize
    % \tiny

    \def\gnat{1em}
    %local definitions
    \def\blockH{\gnat * 1.6}
    % \def\blockW{15pt}
    \def\blockW{\gnat}
    \def\neuronRad{\gnat*0.6} % radius of input output neurons
    \def\blockNrad{\gnat*0.3} % radius of Block neuron
    \def\Bscale{1.4} % \Bscale*\blockNrad * \bnNumber !< \blockH
    \def\hnNumber{6} % block number per layer
    \def\FDivBNumber{1} % includes +1 for identity
    \def\OutDim{2} % block neuron number of final division layer, respectively output dim
    \def\InDim{4} % block neuron number of final division layer, respectively output dim
    \def\bnNumber{2} % block neuron number
    \def\lNumber{4} % number of block layers
    \def\layersep{\figwidth/7}% divisor : \lNumber+1 // somehow use of brackets fails

    % input neurons
    \foreach \bn in {1,...,\InDim}{%
        \node[border neuron]  (input-\bn) at (0,{((\InDim-1)/2-(\bn-1))*\blockH*1.6})  {$x_{\bn}$};
    }

    % output neuron
    \foreach \bn in {1,...,\OutDim}{%
        \node[border neuron]  (output-\bn) at ({(\lNumber+2)*\layersep}, {((\OutDim-1)/2-(\bn-1))*\blockH*1.6})  {$y_{\bn}$};
    }

    % dirty hack: always overwrite last block with identity block
    % Combined Block Layers
    \foreach \ln in {1,...,\lNumber}{%
        % blocks per layer
        \foreach \hn  in {1,...,\hnNumber}{%
            \node[block] (hn-\ln-\hn)  at (\ln*\layersep,{((\hnNumber-1)/2-(\hn-1))*\blockH*1.3})  {};
            % 5 block neurons on each block
            \foreach \bn in {1,...,\bnNumber}{%
                \node[block neuron]  (bn-\ln-\hn-\bn) at (\ln*\layersep,{((\hnNumber-1)/2-(\hn-1))*\blockH*1.3+((\bnNumber-1)/2-(\bn-1))*\blockNrad*(\Bscale)})  {};
            }
        }
        \node[IDblock]   (hn-\ln-1)  at (\ln*\layersep,{((\hnNumber-1)/2-0)*\blockH*1.3})  {};
        \foreach \bn in {1,...,\bnNumber}{%
            \node[IDblock neuron]  (bn-\ln-1-\bn) at (\ln*\layersep,{((\hnNumber-1)/2-0)*\blockH*1.3+((\bnNumber-1)/2-(\bn-1))*\blockNrad*(\Bscale)})  {};
        }
    }


%%%%%%%%% bias
   % Combined Block Layers
   \foreach \ln in {0,...,\lNumber}{%
       % blocks per layer
       \node[hidden neuron] (bias-\ln)  at ({(\ln+0.)*\layersep},{((\hnNumber-1)/2+1)*\blockH*1.3})   {$B$};
   }


%%%%%%%%% final division layer
    \foreach \hn in {1,...,\FDivBNumber}{%
        \node[block] (Fhn-\hn) at  ({(\lNumber+1)*\layersep},{((\FDivBNumber-1)/2-(\hn-1))*\blockH*1.3})  {};
        \foreach \bn in {1,...,\OutDim}{%
            \node[block neuron]  (Fbn-\hn-\bn) at ({(\lNumber+1)*\layersep},{((\FDivBNumber-1)/2-(\hn-1))*\blockH*1.3+((\OutDim-1)/2-(\bn-1))*\blockNrad*(\Bscale)})  {};
        }
        % \node[IDblock]   (Fhn-1)  at ({(\lNumber+1)*\layersep},{((\FDivBNumber-1)/2-(0))*\blockH*1.3})  {};
        % \foreach \bn in {1,...,\bnNumber}{%
            % \node[IDblock neuron]  (Fbn-1-\bn) at ({(\lNumber+1)*\layersep},{((\FDivBNumber-1)/2-(1-1))*\blockH*1.3+((\bnNumber-1)/2-(\bn-1))*\blockNrad*(\Bscale)})  {};
         % }
    }
    % \node[hidden neuron] (Fbias)  at ({(\lNumber+1)*\layersep},{((\FDivBNumber-1)/2+1)*\blockH*1.3})   {$B$};


%    % SEPARATE IDENTITY BLOCK
%    \foreach \ln in {1,...,\lNumber}{%
%        % blocks per layer
%        \foreach \hn  in {\hnNumber}{%
%            \node[IDblock]   (hn-\ln-\hn)  at (\ln*\layersep,{((\hnNumber-1)/2-(\hn-1))*\blockH*1.3})  {};
%            \foreach \bn in {1,...,\bnNumber}{%
%                \node[IDblock neuron]  (bn-\ln-\hn-\bn) at (\ln*\layersep,{((\hnNumber-1)/2-(\hn-1))*\blockH*1.3+((\bnNumber-1)/2-(\bn-1))*\blockNrad*(\Bscale)})  {};
%
%            }
%        }
%    }
%



%%%%%%%%% connections %%%%%%%%%%%%%

 % input to combined block layer
    \foreach \hn in {2,...,\hnNumber}{%
        \foreach \bn in {1,...,\bnNumber}{%
            \foreach \in in {1,...,\InDim}{%
                \path (input-\in) edge[arr] (bn-1-\hn-\bn);
            }
        }
    }
 % output from final division layer
    % \foreach \hn in {1,...,\FDivBNumber}{%
    \foreach \bn in {1,...,\OutDim}{%
        \path (Fbn-1-\bn) edge[arr] (output-\bn);
    }
    % }

%%%% bias connections
    % \path (Fbias) edge[arr] (output);

    % to neuron layer \ln and \lni
    \foreach \ln[count = \lni from 0] in {1,...,\lNumber}{%
        % block \hn in \ln
        \foreach \hn in {2,...,\hnNumber}{%
            % block neuron \bnP in \hnP
            \foreach \bn in {1,...,\bnNumber}{%
                \path (bias-\lni) edge[arr] (bn-\ln-\hn-\bn);
            }
        }
    }


%%%%% layer connections
    % layer \ln and \lni
    \foreach \ln[count = \lni from 1] in {2,...,\lNumber}{%
        % block \hn in \ln
        \foreach \hn in {1,...,\hnNumber}{%
            % block \hnP in \lni
            \foreach \hnP in {2,...,\hnNumber}{%
                % block neuron \bn in \hn
                \foreach \bn in {1,...,\bnNumber}{%
                    % block neuron \bnP in \hnP
                    \foreach \bnP in {1,...,\bnNumber}{%
                        \path (bn-\lni-\hn-\bn) edge[arr] (bn-\ln-\hnP-\bnP);
                    }
                }
            }
        }
    }

%%% connections to final division layer
    % block \hn in \ln
    \foreach \hn in {1,...,\hnNumber}{%
        % block \hnP in \lni
        \foreach \hnP in {1,...,\FDivBNumber}{%
            % block neuron \bn in \hn
            \foreach \bn in {1,...,\bnNumber}{%
                % block neuron \bnP in \hnP
                \foreach \bnP in {1,...,\OutDim}{%
                    \path (bn-\lNumber-\hn-\bn) edge[arr] (Fbn-\hnP-\bnP);
                }
            }
        }
    }




% forbidden combinations:

    % layer \ln and \lni
    \foreach \ln[count = \lni from 1] in {2,...,\lNumber}{%
        % block \hn in \ln
        \foreach \hn in {1,...,\hnNumber}{%
            % block \hnP in \lni
            \foreach \hnP in {1,...,\hnNumber}{%
                % block neuron \bn in \hn
                \foreach \bn in {1,...,\bnNumber}{%
                    % block neuron \bnP in \hnP
                    \foreach \bnP in {1,...,\bnNumber}{%
                        % sin sin
                        \ifthenelse{\hn=2 \AND \hnP=2
                        }
                        {\path (bn-\lni-\hn-\bn) edge[arr_deleted] (bn-\ln-\hnP-\bnP);}
                        {}
                        % exp exp
                        \ifthenelse{\hn=3 \AND \hnP=3%
                        }
                        {\path (bn-\lni-\hn-\bn) edge[arr_deleted] (bn-\ln-\hnP-\bnP);}
                        {}
                        % sin exp
                        \ifthenelse{\hn=3 \AND \hnP=2%
                        }
                        {\path (bn-\lni-\hn-\bn) edge[arr_deleted] (bn-\ln-\hnP-\bnP);}
                        {}
                        % div div
                  %      \ifthenelse{\hn=6 \AND \hnP=6%
                  %      }
                  %      {\path (bn-\lni-\hn-\bn) edge[arr_deleted] (bn-\ln-\hnP-\bnP);}
                  %      {}
                        % log log
                        \ifthenelse{\hn=4 \AND \hnP=4%
                        }
                        {\path (bn-\lni-\hn-\bn) edge[arr_deleted] (bn-\ln-\hnP-\bnP);}
                        {}
                    }
                }
            }
        }
    }

    % identity maskes
    \foreach \ln[count = \lni from 2] in {3,...,\lNumber}{%
        % block \hn in \ln
        \foreach \hn in {1,...,\hnNumber}{%
            % block \hnP in \lni
            \foreach \hnP in {1,...,\hnNumber}{%
                % block neuron \bn in \hn
                \foreach \bn in {1,...,\bnNumber}{%
                    % block neuron \bnP in \hnP
                    \foreach \bnP in {1,...,\bnNumber}{%
                        % identity sin
                        \ifthenelse{\hn=1 \AND \hnP=2%
                        }
                        {\path (bn-\lni-\hn-\bn) edge[arr_deleted] (bn-\ln-\hnP-\bnP);}
                        {}
                        % identity exp
                        \ifthenelse{\hn=1 \AND \hnP=3%
                        }
                        {\path (bn-\lni-\hn-\bn) edge[arr_deleted] (bn-\ln-\hnP-\bnP);}
                        {}
                        % identity div
                        \ifthenelse{\hn=1 \AND \hnP=6%
                        }
                        {\path (bn-\lni-\hn-\bn) edge[arr_deleted] (bn-\ln-\hnP-\bnP);}
                        {}
                    }
                }
            }
        }
    }


    % div div final layer
%%% connections to final division layer
    % block \hn in \ln
%     \foreach \hn in {1,...,\hnNumber}{%
%         % block \hnP in \lni
%         \foreach \hnP in {1,...,\FDivBNumber}{%
%             % block neuron \bn in \hn
%             \foreach \bn in {1,...,\bnNumber}{%
%                 % block neuron \bnP in \hnP
%                 \foreach \bnP in {1,...,\OutDim}{%
%                     % div div
%                     \ifthenelse{\hn=6 \AND \hnP=1%
%                     }
%                     {\path (bn-\lNumber-\hn-\bn) edge[arr_deleted] (Fbn-\hnP-\bnP);}
%                     % {\path (bn-\lni-\hn-\bn) edge[arr_deleted] (bn-\ln-\hnP-\bnP);}
%                     {}
%                     % identity div
%                     \ifthenelse{\hn=1 \AND \hnP=1%
%                     }
%                     {\path (bn-\lNumber-\hn-\bn) edge[arr_deleted] (Fbn-\hnP-\bnP);}
%                     % {\path (bn-\lni-\hn-\bn) edge[arr_deleted] (bn-\ln-\hnP-\bnP);}
%                     {}
%                 }
%             }
%         }
%     }



%%%%%%%%%% highlight one solution %%%%%%%%%%%%%%
    \path (input-1)  edge[arr_green] (bn-1-2-2); % sin(x1)
    \path (input-2)  edge[arr_green] (bn-1-5-1); % x2 * x1
    \path (input-1)  edge[arr_green] (bn-1-5-1); % x2 * x1
    % \path (bn-1-5-1) edge[arr_green] (bn-2-1-2); % identity
    % \path (bn-1-2-2) edge[arr_green] (bn-2-1-1); % identity
    % \path (bn-2-6-1) edge[arr_green] (hn-3-1); % to identity
    \path (bn-3-1-1) edge[arr_green] (bn-4-6-1); % identity to div
    \path (bn-3-1-2) edge[arr_green] (bn-4-6-1); % identity to div
    \path (bn-4-6-1) edge[arr_green] (Fbn-1-1) ;% x2^2 +1.5
    \path (Fbn-1-1) edge[arr_green] (output-1) ;% x2^2 +1.5
    % bias
    \path (bias-3) edge[arr_green] (bn-4-6-1) ;% sin +1.5
    % \path (Fbias) edge[arr_dred] (output) ;% x2^2 +1.5


    \foreach \ln in {1,...,\lNumber}{%
        \foreach \hn/\name  in {2/\cos,3/\exp,4/\log,5/*, 6/ \nicefrac{\;}{\;}, 1/\mathbf{copy}}{%
            \node[annot, right of=hn-\ln-\hn, node distance=\gnat+\blockW]{$\name$};
        }
    }

    % \node[annot, right of=Fhn-1, node distance=\gnat+\blockW]{$\mathbf{ID}$};
    \node[annot, right of=Fhn-1, node distance=\gnat+\blockW]{\text{lin}};


\end{tikzpicture}


==> fig/springer_2021-03-18/R2_motor_hist.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=0.5\figheight,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
tick pos=left,
% title={Histogram},
width=0.5\figwidth,
x grid style={white!50.1960784313725!black},
xlabel={residuals [Nm]},
xmin=-11, xmax=11,
xtick style={color=black},
xtick={-15,-10,-5,0,5,10,15},
xticklabels={\(\displaystyle -15\),\(\displaystyle -10\),\(\displaystyle -5\),\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\),\(\displaystyle 15\)},
ymajorticks=false, ymin=0, ymax=0.290677966101695
]
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:-10,0) rectangle (axis cs:-9,0.00568181818181818);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}};
\addlegendentry{s.eq}

\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:-9,0) rectangle (axis cs:-8,0.00568181818181818);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:-8,0) rectangle (axis cs:-7,0.00284090909090909);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:-7,0) rectangle (axis cs:-6,0.0142045454545455);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:-6,0) rectangle (axis cs:-5,0.0170454545454545);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:-5,0) rectangle (axis cs:-4,0.0426136363636364);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:-4,0) rectangle (axis cs:-3,0.0511363636363636);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:-3,0) rectangle (axis cs:-2,0.0767045454545455);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:-2,0) rectangle (axis cs:-1,0.136363636363636);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:-1,0) rectangle (axis cs:0,0.15625);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:0,0) rectangle (axis cs:1,0.110795454545455);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:1,0) rectangle (axis cs:2,0.127840909090909);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:2,0) rectangle (axis cs:3,0.107954545454545);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:3,0) rectangle (axis cs:4,0.0738636363636364);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:4,0) rectangle (axis cs:5,0.0482954545454545);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:5,0) rectangle (axis cs:6,0.0113636363636364);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:6,0) rectangle (axis cs:7,0.00568181818181818);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:7,0) rectangle (axis cs:8,0.00568181818181818);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:8,0) rectangle (axis cs:9,0);
\draw[draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}] (axis cs:9,0) rectangle (axis cs:10,0);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:-10,0) rectangle (axis cs:-9,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}};
\addlegendentry{eq-1}

\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:-9,0) rectangle (axis cs:-8,0.00282485875706215);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:-8,0) rectangle (axis cs:-7,0);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:-7,0) rectangle (axis cs:-6,0);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:-6,0) rectangle (axis cs:-5,0.00282485875706215);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:-5,0) rectangle (axis cs:-4,0.0169491525423729);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:-4,0) rectangle (axis cs:-3,0.0169491525423729);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:-3,0) rectangle (axis cs:-2,0.0423728813559322);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:-2,0) rectangle (axis cs:-1,0.169491525423729);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:-1,0) rectangle (axis cs:0,0.242937853107345);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:0,0) rectangle (axis cs:1,0.27683615819209);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:1,0) rectangle (axis cs:2,0.138418079096045);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:2,0) rectangle (axis cs:3,0.0593220338983051);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:3,0) rectangle (axis cs:4,0.0112994350282486);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:4,0) rectangle (axis cs:5,0.0112994350282486);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:5,0) rectangle (axis cs:6,0.00282485875706215);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:6,0) rectangle (axis cs:7,0.00564971751412429);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:7,0) rectangle (axis cs:8,0);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:8,0) rectangle (axis cs:9,0);
\draw[draw=none,fill=white!49.8039215686275!black,fill opacity=0.6,postaction={pattern=north east lines}] (axis cs:9,0) rectangle (axis cs:10,0);
\end{axis}

\end{tikzpicture}


==> fig/springer_2021-03-18/R2_motor_pareto.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=0.5\figheight,
legend cell align={left},
% legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.5,1.03)}, anchor=south, draw=white!80!black},
legend style={kurze Legende},
legend style={font=\scriptsize,fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
log basis y={10},
tick pos=left,
width=0.5\figwidth,
x grid style={white!50.1960784313725!black},
xlabel={complexity},
xmin=3.8602947784138, xmax=1143.6950423289,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\),\(\displaystyle 10^{2}\),\(\displaystyle 10^{3}\),\(\displaystyle 10^{4}\),\(\displaystyle 10^{5}\)},
y grid style={white!50.1960784313725!black},
ylabel={RMSE [Nm]},
ymin=1.44082702149181, ymax=14.0295163030217,
ymode=log,
ytick style={color=black},
ytick={2, 4, 10},
yticklabels={\(\displaystyle 2\),\(\displaystyle 4\),\(\displaystyle 10\)}%,\(\displaystyle 10^{3}\)}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
5 7.0753657382539
5 12.6506844440411
5 7.046988129897
6 5.29608745321251
6 5.3068195666099
7 7.60944736508441
8 5.52193930337631
9 5.28208328769929
9 5.48239943353095
10 5.37446158269612
12 5.49530031481263
15 5.65056093877338
16 5.32790922995368
18 7.03569471566374
18 5.04226082556938
19 5.31181363302154
20 5.45701900297791
22 5.3447567115352
22 4.64798757070753
28 4.10883720337547
36 3.74207605520185
37 3.39962249070339
37 3.97803924491523
40 3.42098825152036
47 3.8607236043276
48 3.71990045947844
52 2.89582713553928
52 3.74139971560375
55 2.87751744537703
63 2.99370149786672
64 3.08699629618144
70 3.84823299481381
70 3.11295869985414
72 3.51038629464526
75 3.39551795300332
83 2.76415323233946
97 3.1282886557638
109 2.57780588678149
122 2.72752353843523
125 2.86423530996526
131 2.83553500764174
132 2.3818476103362
141 2.29973575390919
154 2.37395546191235
170 2.34472684133176
183 1.93150298708562
186 2.28053860657136
207 2.5821460254189
218 2.346851116574
221 2.54033486180173
235 1.87506898542667
256 2.08749315262442
256 2.2657867311934
272 2.08709290198762
323 2.13254917450361
351 2.35164851136173
362 2.14227448309994
387 1.59786660376113
438 2.00584544569563
464 2.4185935834009
487 1.61954839334255
497 2.03052635650355
498 2.31684509203192
522 1.97130565518717
528 1.87098114550589
541 2.1241950817924
546 1.78342702672419
605 3.28545515914101
630 2.51910233490204
654 1.93427555997043
751 1.69526145886796
756 3.76056545448667
804 2.37044367307784
838 1.70986648864382
845 2.17833940746895
859 2.15054027236039
871 1.81532505198822
883 1.75496152237604
};
\addlegendentry{validation}
\addplot [ultra thick, color1, dotted]%, forget plot]
table {%
55 1.44082702149181
55 14.0295163030217
};
\addlegendentry{s.eq}
\addplot [ultra thick, white!49.8039215686275!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]%, forget plot]
table {%
387 1.44082702149181
387 14.0295163030217
};
\addlegendentry{eq-1}
\end{axis}

\end{tikzpicture}


==> fig/springer_2021-03-18/ambiguity_thr_1_1/domain1_EQL_VC_complexity_pareto.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.5\figheight,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black,/tikz/column 2/.style={column sep=5pt}, font=\scriptsize},
log basis x={10},
tick pos=left,
width=0.45\figwidth,
x grid style={white!50.1960784313725!black},
xlabel={ ratio \(\displaystyle r=c_{\cos}/c_{x^2}\)},
xmin=0.0794328234724281, xmax=12.5892541179417,
xmode=log,
xtick style={color=black},
xticklabels={\(\displaystyle 0.1\),\(\displaystyle 0.3\),\(\displaystyle 1.0\),\(\displaystyle 3.0\),\(\displaystyle 10\)},
xtick={0.1,0.3,1,3,10},
y grid style={white!50.1960784313725!black},
ylabel={\(\displaystyle \#\) units},
ymin=-0.2, ymax=2.5,
ytick style={color=black},
% y label style={at={(axis description cs: 0.10,0.5)},anchor=north},
]
\addplot [line width=1.4pt, color0, dotted, mark=*, mark size=1, mark options={solid}]
table {%
0.1 1
0.111111111111111 1
0.125 1
0.142857142857143 1
0.166666666666667 1
0.2 1
0.25 1
0.333333333333333 1
0.5 1
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
};
\addlegendentry{$\cos$}
\addplot [line width=1.4pt, color1, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0
0.111111111111111 0
0.125 0
0.142857142857143 0
0.166666666666667 0
0.2 0
0.25 0
0.333333333333333 0
0.5 0
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
\addlegendentry{$x^2$}
\end{axis}

\end{tikzpicture}


==> fig/springer_2021-03-18/ambiguity_thr_1_1/domain1_EQL_VC_complexity_pareto_n_params.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.5\figheight,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=white!80!black,/tikz/column 2/.style={column sep=5pt}, font=\scriptsize},
log basis x={10},
tick pos=left,
width=0.45\figwidth,
x grid style={white!50.1960784313725!black},
xlabel={ ratio \(\displaystyle r=c_{\cos}/c_{x^2}\)},
xmin=0.0794328234724281, xmax=12.5892541179417,
xmode=log,
xtick style={color=black},
xticklabels={\(\displaystyle 0.1\),\(\displaystyle 0.3\),\(\displaystyle 1.0\),\(\displaystyle 3.0\),\(\displaystyle 10\)},
xtick={0.1,0.3,1,3,10},
y grid style={white!50.1960784313725!black},
ylabel={\(\displaystyle \#\) units},
ymin=-0.2, ymax=2.5,
ytick style={color=black},
% y label style={at={(axis description cs: 0.10,0.5)},anchor=north},
]
\addplot [line width=1.4pt, color0, dotted, mark=*, mark size=1, mark options={solid}]
table {%
0.1 0
0.111111111111111 1
0.125 0
0.142857142857143 0
0.166666666666667 1
0.2 0
0.25 0
0.333333333333333 0
0.5 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
};
\addlegendentry{$\cos$}
\addplot [line width=1.4pt, color1, dashed, mark=*, mark size=1, mark options={solid}]
table {%
0.1 1
0.111111111111111 0
0.125 1
0.142857142857143 1
0.166666666666667 0
0.2 1
0.25 1
0.333333333333333 1
0.5 1
1 1
2 1
3 1
4 1
5 1
6 1
7 1
8 1
9 1
10 1
};
\addlegendentry{$x^2$}
\end{axis}

\end{tikzpicture}


==> fig/springer_2021-03-18/ambiguity_thr_1_1/domain1_EQL_ambiguity_stats.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.5\figheight,
legend cell align={left},
legend style={fill opacity=0.9, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xlabel={ ratio \(\displaystyle r=c_{\cos}/c_{x^2}\)},
% x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
xmin=-1.175, xmax=19.175,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabel style = {rotate=80.0},
xticklabels={\(\displaystyle 0.10\),\(\displaystyle 0.11\),\(\displaystyle 0.12\),\(\displaystyle 0.14\),\(\displaystyle 0.17\),\(\displaystyle 0.20\),\(\displaystyle 0.25\),\(\displaystyle 0.33\),\(\displaystyle 0.50\),\(\displaystyle 1.00\),\(\displaystyle 2.00\),\(\displaystyle 3.00\),\(\displaystyle 4.00\),\(\displaystyle 5.00\),\(\displaystyle 6.00\),\(\displaystyle 7.00\),\(\displaystyle 8.00\),\(\displaystyle 9.00\),\(\displaystyle 10.00\)},
y grid style={white!69.0196078431373!black},
ylabel={[\%]},
ymin=0, ymax=105,
ytick style={color=black},
ytick={0,20,40,60,80,100,120},
yticklabels={\(\displaystyle 0\),\(\displaystyle 20\),\(\displaystyle 40\),\(\displaystyle 60\),\(\displaystyle 80\),\(\displaystyle 100\),\(\displaystyle 120\)},
% y label style={at={(axis description cs:-0.01,0.5)},anchor=north}
]
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:-0.25,66.7635504592026) rectangle (axis cs:0.25,97.4783228044097);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.6,postaction={pattern=north east lines}};
\addlegendentry{\(\displaystyle x^2\)}
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:0.75,69.9119570905285) rectangle (axis cs:1.25,98.3772457701029);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:1.75,66.5718635939224) rectangle (axis cs:2.25,98.7575333163569);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:2.75,71.4307995925643) rectangle (axis cs:3.25,98.0724789915966);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:3.75,68.4710884353741) rectangle (axis cs:4.25,98.6235827664399);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:4.75,67.5730911600477) rectangle (axis cs:5.25,97.6224459920112);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:5.75,57.4094001236858) rectangle (axis cs:6.25,98.510101010101);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:6.75,55.5675833287774) rectangle (axis cs:7.25,98.5590818799774);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:7.75,51.5055674010898) rectangle (axis cs:8.25,98.0164652925847);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:8.75,36.2820512820513) rectangle (axis cs:9.25,98.9871794871795);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:9.75,21.371487989135) rectangle (axis cs:10.25,99.6428571428571);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:10.75,12.4102431565118) rectangle (axis cs:11.25,100);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:11.75,14.333436404865) rectangle (axis cs:12.25,99.5685425685426);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:12.75,18.5997134910178) rectangle (axis cs:13.25,99.5915678524374);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:13.75,15.1949418740464) rectangle (axis cs:14.25,100);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:14.75,13.5323418411654) rectangle (axis cs:15.25,100);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:15.75,14.7382420320362) rectangle (axis cs:16.25,99.734878240377);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:16.75,14.7583503098209) rectangle (axis cs:17.25,99.7315592903828);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:17.75,15.4974927033751) rectangle (axis cs:18.25,99.8663101604278);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:-0.25,0) rectangle (axis cs:0.25,66.7635504592026);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}};
\addlegendentry{\(\displaystyle \cos\)}
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:0.75,0) rectangle (axis cs:1.25,69.9119570905285);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:1.75,0) rectangle (axis cs:2.25,66.5718635939224);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:2.75,0) rectangle (axis cs:3.25,71.4307995925643);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:3.75,0) rectangle (axis cs:4.25,68.4710884353741);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:4.75,0) rectangle (axis cs:5.25,67.5730911600477);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:5.75,0) rectangle (axis cs:6.25,57.4094001236858);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:6.75,0) rectangle (axis cs:7.25,55.5675833287774);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:7.75,0) rectangle (axis cs:8.25,51.5055674010898);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:8.75,0) rectangle (axis cs:9.25,36.2820512820513);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:9.75,0) rectangle (axis cs:10.25,21.371487989135);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:10.75,0) rectangle (axis cs:11.25,12.4102431565118);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:11.75,0) rectangle (axis cs:12.25,14.333436404865);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:12.75,0) rectangle (axis cs:13.25,18.5997134910178);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:13.75,0) rectangle (axis cs:14.25,15.1949418740464);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:14.75,0) rectangle (axis cs:15.25,13.5323418411654);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:15.75,0) rectangle (axis cs:16.25,14.7382420320362);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:16.75,0) rectangle (axis cs:17.25,14.7583503098209);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:17.75,0) rectangle (axis cs:18.25,15.4974927033751);
\end{axis}

\end{tikzpicture}


==> fig/springer_2021-03-18/ambiguity_thr_1_1/domain1_EQL_ambiguity_stats1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.5\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xmin=-1.175, xmax=19.175,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabel style = {rotate=80.0},
xticklabels={{\(\displaystyle 0.10,\cos\)},{\(\displaystyle 0.11,\cos\)},{\(\displaystyle 0.12,\cos\)},{\(\displaystyle 0.14,\cos\)},{\(\displaystyle 0.17,\cos\)},{\(\displaystyle 0.20,\cos\)},{\(\displaystyle 0.25,\cos\)},{\(\displaystyle 0.33,\cos\)},{\(\displaystyle 0.50,\cos\)},plain,{\(\displaystyle 0.50,x^2\)},{\(\displaystyle 0.33,x^2\)},{\(\displaystyle 0.25,x^2\)},{\(\displaystyle 0.20,x^2\)},{\(\displaystyle 0.17,x^2\)},{\(\displaystyle 0.14,x^2\)},{\(\displaystyle 0.12,x^2\)},{\(\displaystyle 0.11,x^2\)},{\(\displaystyle 0.10,x^2\)}},
y grid style={white!69.0196078431373!black},
ylabel={[\%]},
ymin=0, ymax=105,
ytick style={color=black},
ytick={0,20,40,60,80,100,120},
yticklabels={\(\displaystyle 0\),\(\displaystyle 20\),\(\displaystyle 40\),\(\displaystyle 60\),\(\displaystyle 80\),\(\displaystyle 100\),\(\displaystyle 120\)}
]
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:-0.25,0) rectangle (axis cs:0.25,66.7635504592026);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:0.75,0) rectangle (axis cs:1.25,69.9119570905285);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:1.75,0) rectangle (axis cs:2.25,66.5718635939224);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:2.75,0) rectangle (axis cs:3.25,71.4307995925643);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:3.75,0) rectangle (axis cs:4.25,68.4710884353741);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:4.75,0) rectangle (axis cs:5.25,67.5730911600477);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:5.75,0) rectangle (axis cs:6.25,57.4094001236858);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:6.75,0) rectangle (axis cs:7.25,55.5675833287774);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:7.75,0) rectangle (axis cs:8.25,51.5055674010898);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:8.75,0) rectangle (axis cs:9.25,36.2820512820513);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:9.75,0) rectangle (axis cs:10.25,21.371487989135);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:10.75,0) rectangle (axis cs:11.25,12.4102431565118);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:11.75,0) rectangle (axis cs:12.25,14.333436404865);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:12.75,0) rectangle (axis cs:13.25,18.5997134910178);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:13.75,0) rectangle (axis cs:14.25,15.1949418740464);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:14.75,0) rectangle (axis cs:15.25,13.5323418411654);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:15.75,0) rectangle (axis cs:16.25,14.7382420320362);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:16.75,0) rectangle (axis cs:17.25,14.7583503098209);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:17.75,0) rectangle (axis cs:18.25,15.4974927033751);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:-0.25,66.7635504592026) rectangle (axis cs:0.25,97.4783228044097);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:0.75,69.9119570905285) rectangle (axis cs:1.25,98.3772457701029);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:1.75,66.5718635939224) rectangle (axis cs:2.25,98.7575333163569);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:2.75,71.4307995925643) rectangle (axis cs:3.25,98.0724789915966);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:3.75,68.4710884353741) rectangle (axis cs:4.25,98.6235827664399);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:4.75,67.5730911600477) rectangle (axis cs:5.25,97.6224459920112);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:5.75,57.4094001236858) rectangle (axis cs:6.25,98.510101010101);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:6.75,55.5675833287774) rectangle (axis cs:7.25,98.5590818799774);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:7.75,51.5055674010898) rectangle (axis cs:8.25,98.0164652925847);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:8.75,36.2820512820513) rectangle (axis cs:9.25,98.9871794871795);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:9.75,21.371487989135) rectangle (axis cs:10.25,99.6428571428571);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:10.75,12.4102431565118) rectangle (axis cs:11.25,100);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:11.75,14.333436404865) rectangle (axis cs:12.25,99.5685425685426);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:12.75,18.5997134910178) rectangle (axis cs:13.25,99.5915678524374);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:13.75,15.1949418740464) rectangle (axis cs:14.25,100);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:14.75,13.5323418411654) rectangle (axis cs:15.25,100);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:15.75,14.7382420320362) rectangle (axis cs:16.25,99.734878240377);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:16.75,14.7583503098209) rectangle (axis cs:17.25,99.7315592903828);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:17.75,15.4974927033751) rectangle (axis cs:18.25,99.8663101604278);
\end{axis}

\end{tikzpicture}


==> fig/springer_2021-03-18/ambiguity_thr_1_1/domain1_EQL_ambiguity_stats_bcp.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color1}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.5\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69.0196078431373!black},
xmin=-1.175, xmax=19.175,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabel style = {rotate=80.0},
xticklabels={\(\displaystyle c_{\cos}=0.10\),\(\displaystyle c_{\cos}=0.11\),\(\displaystyle c_{\cos}=0.12\),\(\displaystyle c_{\cos}=0.14\),\(\displaystyle c_{\cos}=0.17\),\(\displaystyle c_{\cos}=0.20\),\(\displaystyle c_{\cos}=0.25\),\(\displaystyle c_{\cos}=0.33\),\(\displaystyle c_{\cos}=0.50\),plain,\(\displaystyle c_{x^2}=0.50\),\(\displaystyle c_{x^2}=0.33\),\(\displaystyle c_{x^2}=0.25\),\(\displaystyle c_{x^2}=0.20\),\(\displaystyle c_{x^2}=0.17\),\(\displaystyle c_{x^2}=0.14\),\(\displaystyle c_{x^2}=0.12\),\(\displaystyle c_{x^2}=0.11\),\(\displaystyle c_{x^2}=0.10\)},
y grid style={white!69.0196078431373!black},
ylabel={[\%]},
ymin=0, ymax=105,
ytick style={color=black},
ytick={0,25,50,75,100,125},
yticklabels={\(\displaystyle 0\),\(\displaystyle 25\),\(\displaystyle 50\),\(\displaystyle 75\),\(\displaystyle 100\),\(\displaystyle 125\)}
]
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:-0.25,0) rectangle (axis cs:0.25,66.7635504592026);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.6,postaction={pattern=crosshatch dots}};
\addlegendentry{\(\displaystyle \cos\)}
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:0.75,0) rectangle (axis cs:1.25,69.9119570905285);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:1.75,0) rectangle (axis cs:2.25,66.5718635939224);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:2.75,0) rectangle (axis cs:3.25,71.4307995925643);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:3.75,0) rectangle (axis cs:4.25,68.4710884353741);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:4.75,0) rectangle (axis cs:5.25,67.5730911600477);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:5.75,0) rectangle (axis cs:6.25,57.4094001236858);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:6.75,0) rectangle (axis cs:7.25,55.5675833287774);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:7.75,0) rectangle (axis cs:8.25,51.5055674010898);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:8.75,0) rectangle (axis cs:9.25,36.2820512820513);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:9.75,0) rectangle (axis cs:10.25,21.371487989135);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:10.75,0) rectangle (axis cs:11.25,12.4102431565118);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:11.75,0) rectangle (axis cs:12.25,14.333436404865);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:12.75,0) rectangle (axis cs:13.25,18.5997134910178);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:13.75,0) rectangle (axis cs:14.25,15.1949418740464);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:14.75,0) rectangle (axis cs:15.25,13.5323418411654);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:15.75,0) rectangle (axis cs:16.25,14.7382420320362);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:16.75,0) rectangle (axis cs:17.25,14.7583503098209);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:17.75,0) rectangle (axis cs:18.25,15.4974927033751);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:-0.25,66.7635504592026) rectangle (axis cs:0.25,97.4783228044097);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.6,postaction={pattern=north east lines}};
\addlegendentry{\(\displaystyle x^2\)}
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:0.75,69.9119570905285) rectangle (axis cs:1.25,98.3772457701029);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:1.75,66.5718635939224) rectangle (axis cs:2.25,98.7575333163569);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:2.75,71.4307995925643) rectangle (axis cs:3.25,98.0724789915966);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:3.75,68.4710884353741) rectangle (axis cs:4.25,98.6235827664399);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:4.75,67.5730911600477) rectangle (axis cs:5.25,97.6224459920112);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:5.75,57.4094001236858) rectangle (axis cs:6.25,98.510101010101);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:6.75,55.5675833287774) rectangle (axis cs:7.25,98.5590818799774);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:7.75,51.5055674010898) rectangle (axis cs:8.25,98.0164652925847);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:8.75,36.2820512820513) rectangle (axis cs:9.25,98.9871794871795);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:9.75,21.371487989135) rectangle (axis cs:10.25,99.6428571428571);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:10.75,12.4102431565118) rectangle (axis cs:11.25,100);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:11.75,14.333436404865) rectangle (axis cs:12.25,99.5685425685426);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:12.75,18.5997134910178) rectangle (axis cs:13.25,99.5915678524374);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:13.75,15.1949418740464) rectangle (axis cs:14.25,100);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:14.75,13.5323418411654) rectangle (axis cs:15.25,100);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:15.75,14.7382420320362) rectangle (axis cs:16.25,99.734878240377);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:16.75,14.7583503098209) rectangle (axis cs:17.25,99.7315592903828);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:17.75,15.4974927033751) rectangle (axis cs:18.25,99.8663101604278);
\end{axis}

\end{tikzpicture}


==> fig/springer_2021-03-18/ambiguity_thr_1_1/domain1_EQL_data_samples.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
height=0.6\figheight,
legend cell align={left},
legend columns=3,
legend style={kurze Legende, font=\scriptsize,fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.5,1.03)}, anchor=south, draw=white!80!black},
tick pos=left,
width=0.5\figwidth,
x grid style={white!50.1960784313725!black},
xlabel={\(\displaystyle x_1\)},
xmin=-2.1995, xmax=2.1895,
xtick style={color=black},
xtick={-3,-2,-1,0,1,2,3},
xticklabels={\(\displaystyle -3\),\(\displaystyle -2\),\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\)},
y grid style={white!50.1960784313725!black},
ylabel={\(\displaystyle y\)},
ymin=-2, ymax=1,
ytick style={color=black},
ytick={-2,-1.5,-1,-0.5,0,0.5,1},
yticklabels={\(\displaystyle -2.0\),\(\displaystyle -1.5\),\(\displaystyle -1.0\),\(\displaystyle -0.5\),\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\)}
]
\path [draw=none, fill=color0, fill opacity=0.3]
(axis cs:-1,-2)
--(axis cs:-1,2)
--(axis cs: 1,2)
--(axis cs: 1,-2)
--cycle;
\addplot [line width=2.0pt, color1, opacity=0.5]
table {%
-2 -3.17758155305488
-1.99 -3.14397688402558
-1.98 -3.1104811153473
-1.97 -3.07709508441252
-1.96 -3.04381962587026
-1.95 -3.01065557160527
-1.94 -2.97760375071717
-1.93 -2.94466498949975
-1.92 -2.91184011142035
-1.91 -2.87912993709919
-1.9 -2.84653528428893
-1.89 -2.8140569678542
-1.88 -2.78169579975121
-1.87 -2.74945258900749
-1.86 -2.71732814170161
-1.85 -2.6853232609431
-1.84 -2.6534387468523
-1.83 -2.6216753965404
-1.82 -2.59003400408951
-1.81 -2.55851536053279
-1.8 -2.52712025383468
-1.79 -2.49584946887123
-1.78 -2.46470378741042
-1.77 -2.43368398809268
-1.76 -2.40279084641136
-1.75 -2.3720251346934
-1.74 -2.34138762207999
-1.73 -2.31087907450735
-1.72 -2.28050025468758
-1.71 -2.2502519220896
-1.7 -2.22013483292014
-1.69 -2.19014974010487
-1.68 -2.16029739326953
-1.67 -2.13057853872126
-1.66 -2.10099391942986
-1.65 -2.07154427500928
-1.64 -2.04223034169909
-1.63 -2.0130528523461
-1.62 -1.98401253638602
-1.61 -1.95511011982525
-1.6 -1.92634632522268
-1.59 -1.89772187167168
-1.58 -1.86923747478211
-1.57 -1.8408938466624
-1.56 -1.81269169590178
-1.55 -1.78463172755255
-1.54 -1.75671464311245
-1.53 -1.72894114050715
-1.52 -1.70131191407276
-1.51 -1.6738276545385
-1.5 -1.64648904900943
-1.49 -1.61929678094927
-1.48 -1.5922515301633
-1.47 -1.56535397278137
-1.46 -1.53860478124104
-1.45 -1.51200462427068
-1.44 -1.48555416687284
-1.43 -1.45925407030758
-1.42 -1.43310499207593
-1.41 -1.40710758590351
-1.4 -1.38126250172409
-1.39 -1.35557038566345
-1.38 -1.33003188002315
-1.37 -1.30464762326449
-1.36 -1.27941824999257
-1.35 -1.25434439094042
-1.34 -1.2294266729532
-1.33 -1.20466571897257
-1.32 -1.18006214802108
-1.31 -1.15561657518672
-1.3 -1.13132961160755
-1.29 -1.10720186445639
-1.28 -1.08323393692566
-1.27 -1.0594264282123
-1.26 -1.03577993350278
-1.25 -1.01229504395826
-1.24 -0.988972346699727
-1.23 -0.965812424793415
-1.22 -0.942815857236162
-1.21 -0.919983218940958
-1.2 -0.897315080722572
-1.19 -0.874812009283278
-1.18 -0.852474567198691
-1.17 -0.830303312903697
-1.16 -0.808298800678503
-1.15 -0.786461580634765
-1.14 -0.764792198701849
-1.13 -0.743291196613172
-1.12 -0.721959111892669
-1.11 -0.700796477841346
-1.1 -0.679803823523953
-1.09 -0.658981673755752
-1.08 -0.638330549089405
-1.07 -0.617850965801953
-1.06 -0.59754343588191
-1.05 -0.577408467016468
-1.04 -0.557446562578799
-1.03 -0.537658221615475
-1.02 -0.518043938833988
-1.01 -0.498604204590388
-0.999999999999999 -0.479339504877016
-0.989999999999999 -0.460250321310364
-0.979999999999999 -0.441337131119027
-0.969999999999999 -0.422600407131772
-0.959999999999999 -0.404040617765725
-0.949999999999999 -0.385658227014653
-0.939999999999999 -0.367453694437367
-0.929999999999999 -0.349427475146234
-0.919999999999999 -0.331580019795797
-0.909999999999999 -0.313911774571509
-0.899999999999999 -0.296423181178583
-0.889999999999999 -0.279114676830941
-0.879999999999999 -0.261986694240291
-0.869999999999999 -0.245039661605305
-0.859999999999999 -0.228274002600918
-0.849999999999999 -0.211690136367729
-0.839999999999999 -0.195288477501532
-0.829999999999999 -0.179069436042944
-0.819999999999999 -0.163033417467157
-0.809999999999999 -0.147180822673801
-0.799999999999999 -0.131512047976917
-0.789999999999999 -0.11602748509506
-0.779999999999999 -0.100727521141494
-0.769999999999999 -0.0856125386145203
-0.759999999999999 -0.0706829153879163
-0.749999999999999 -0.0559390247014839
-0.739999999999999 -0.0413812351517233
-0.729999999999999 -0.0270099106826134
-0.719999999999999 -0.0128254105765198
-0.709999999999999 0.00117191055479537
-0.699999999999999 0.0149817027790329
-0.689999999999999 0.0286036208521052
-0.679999999999999 0.0420373242267713
-0.669999999999999 0.0552824770611453
-0.659999999999999 0.068338748227097
-0.649999999999999 0.0812058113185277
-0.639999999999999 0.0938833446595284
-0.629999999999999 0.106371031312428
-0.619999999999999 0.118668559085709
-0.609999999999999 0.130775620541818
-0.599999999999999 0.14269191300485
-0.589999999999999 0.154417138568113
-0.579999999999999 0.165951004101578
-0.569999999999999 0.177293221259211
-0.559999999999999 0.188443506486169
-0.549999999999999 0.199401581025905
-0.539999999999999 0.210167170927125
-0.529999999999999 0.220740007050644
-0.519999999999999 0.231119825076108
-0.509999999999999 0.241306365508606
-0.499999999999999 0.25129937368516
-0.489999999999999 0.261098599781084
-0.479999999999999 0.270703798816238
-0.469999999999999 0.280114730661145
-0.459999999999999 0.289331160043
-0.449999999999999 0.298352856551547
-0.439999999999999 0.307179594644845
-0.429999999999999 0.3158111536549
-0.419999999999999 0.324247317793187
-0.409999999999999 0.332487876156041
-0.399999999999999 0.340532622729934
-0.389999999999999 0.348381356396619
-0.379999999999999 0.356033880938163
-0.369999999999999 0.363490005041853
-0.359999999999999 0.370749542304972
-0.349999999999999 0.377812311239468
-0.339999999999999 0.384678135276487
-0.329999999999999 0.391346842770782
-0.319999999999999 0.397818267005016
-0.309999999999998 0.40409224619392
-0.299999999999998 0.410168623488339
-0.289999999999998 0.416047246979159
-0.279999999999998 0.421727969701098
-0.269999999999998 0.427210649636384
-0.259999999999998 0.432495149718305
-0.249999999999998 0.437581337834633
-0.239999999999998 0.442469086830931
-0.229999999999998 0.447158274513727
-0.219999999999998 0.451648783653575
-0.209999999999998 0.45594050198798
-0.199999999999998 0.460033322224207
-0.189999999999998 0.463927142041962
-0.179999999999998 0.467621864095954
-0.169999999999998 0.471117396018324
-0.159999999999998 0.474413650420956
-0.149999999999998 0.47751054489766
-0.139999999999998 0.480408002026237
-0.129999999999998 0.483105949370409
-0.119999999999998 0.485604319481634
-0.109999999999998 0.487903049900788
-0.0999999999999983 0.49000208315973
-0.0899999999999983 0.49190136678274
-0.0799999999999983 0.493600853287824
-0.0699999999999983 0.495100500187909
-0.0599999999999983 0.4964002699919
-0.0499999999999983 0.497500130205621
-0.0399999999999983 0.498400053332622
-0.0299999999999983 0.499100016874873
-0.0199999999999982 0.499600003333322
-0.00999999999999823 0.499900000208333
1.77635683940025e-15 0.5
0.0100000000000016 0.499900000208333
0.0200000000000018 0.499600003333322
0.030000000000002 0.499100016874873
0.0400000000000018 0.498400053332622
0.0500000000000016 0.49750013020562
0.0600000000000018 0.4964002699919
0.0700000000000021 0.495100500187909
0.0800000000000018 0.493600853287823
0.0900000000000016 0.491901366782739
0.100000000000002 0.490002083159729
0.110000000000002 0.487903049900787
0.120000000000002 0.485604319481633
0.130000000000002 0.483105949370408
0.140000000000002 0.480408002026236
0.150000000000002 0.477510544897659
0.160000000000002 0.474413650420955
0.170000000000002 0.471117396018323
0.180000000000002 0.467621864095953
0.190000000000002 0.463927142041961
0.200000000000002 0.460033322224206
0.210000000000002 0.455940501987979
0.220000000000002 0.451648783653574
0.230000000000002 0.447158274513725
0.240000000000002 0.442469086830929
0.250000000000002 0.437581337834631
0.260000000000002 0.432495149718303
0.270000000000002 0.427210649636383
0.280000000000002 0.421727969701096
0.290000000000002 0.416047246979157
0.300000000000002 0.410168623488337
0.310000000000002 0.404092246193917
0.320000000000002 0.397818267005015
0.330000000000002 0.391346842770781
0.340000000000002 0.384678135276484
0.350000000000002 0.377812311239466
0.360000000000002 0.37074954230497
0.370000000000002 0.36349000504185
0.380000000000002 0.356033880938161
0.390000000000002 0.348381356396616
0.400000000000002 0.340532622729931
0.410000000000002 0.332487876156039
0.420000000000002 0.324247317793184
0.430000000000002 0.315811153654897
0.440000000000002 0.307179594644842
0.450000000000002 0.298352856551545
0.460000000000002 0.289331160042996
0.470000000000002 0.280114730661142
0.480000000000002 0.270703798816235
0.490000000000002 0.261098599781081
0.500000000000002 0.251299373685156
0.510000000000002 0.241306365508602
0.520000000000002 0.231119825076103
0.530000000000002 0.22074000705064
0.540000000000002 0.210167170927122
0.550000000000002 0.199401581025901
0.560000000000002 0.188443506486165
0.570000000000002 0.177293221259206
0.580000000000002 0.165951004101575
0.590000000000003 0.154417138568109
0.600000000000002 0.142691913004845
0.610000000000002 0.130775620541814
0.620000000000002 0.118668559085704
0.630000000000003 0.106371031312423
0.640000000000002 0.093883344659524
0.650000000000002 0.0812058113185232
0.660000000000002 0.0683387482270925
0.670000000000003 0.0552824770611409
0.680000000000002 0.0420373242267669
0.690000000000002 0.0286036208521008
0.700000000000002 0.0149817027790284
0.710000000000003 0.00117191055479093
0.720000000000002 -0.0128254105765242
0.730000000000002 -0.0270099106826187
0.740000000000002 -0.0413812351517278
0.750000000000003 -0.0559390247014893
0.760000000000002 -0.0706829153879216
0.770000000000002 -0.0856125386145257
0.780000000000002 -0.1007275211415
0.790000000000003 -0.116027485095066
0.800000000000002 -0.131512047976924
0.810000000000002 -0.147180822673806
0.820000000000003 -0.163033417467163
0.830000000000003 -0.17906943604295
0.840000000000003 -0.195288477501538
0.850000000000002 -0.211690136367735
0.860000000000003 -0.228274002600923
0.870000000000003 -0.245039661605312
0.880000000000003 -0.261986694240297
0.890000000000002 -0.279114676830947
0.900000000000003 -0.296423181178589
0.910000000000003 -0.313911774571516
0.920000000000003 -0.331580019795803
0.930000000000002 -0.349427475146239
0.940000000000003 -0.367453694437374
0.950000000000003 -0.38565822701466
0.960000000000003 -0.404040617765731
0.970000000000002 -0.422600407131778
0.980000000000003 -0.441337131119033
0.990000000000003 -0.460250321310371
1 -0.479339504877023
1.01 -0.498604204590394
1.02 -0.518043938833995
1.03 -0.537658221615482
1.04 -0.557446562578806
1.05 -0.577408467016475
1.06 -0.597543435881917
1.07 -0.61785096580196
1.08 -0.638330549089413
1.09 -0.658981673755759
1.1 -0.67980382352396
1.11 -0.700796477841354
1.12 -0.721959111892676
1.13 -0.743291196613179
1.14 -0.764792198701856
1.15 -0.786461580634773
1.16 -0.808298800678511
1.17 -0.830303312903705
1.18 -0.852474567198699
1.19 -0.874812009283287
1.2 -0.89731508072258
1.21 -0.919983218940966
1.22 -0.94281585723617
1.23 -0.965812424793424
1.24 -0.988972346699735
1.25 -1.01229504395826
1.26 -1.03577993350279
1.27 -1.0594264282123
1.28 -1.08323393692567
1.29 -1.1072018644564
1.3 -1.13132961160756
1.31 -1.15561657518673
1.32 -1.18006214802109
1.33 -1.20466571897258
1.34 -1.22942667295321
1.35 -1.25434439094043
1.36 -1.27941824999258
1.37 -1.3046476232645
1.38 -1.33003188002315
1.39 -1.35557038566346
1.4 -1.3812625017241
1.41 -1.40710758590351
1.42 -1.43310499207594
1.43 -1.45925407030759
1.44 -1.48555416687285
1.45 -1.51200462427069
1.46 -1.53860478124105
1.47 -1.56535397278138
1.48 -1.59225153016331
1.49 -1.61929678094928
1.5 -1.64648904900944
1.51 -1.67382765453851
1.52 -1.70131191407277
1.53 -1.72894114050716
1.54 -1.75671464311246
1.55 -1.78463172755256
1.56 -1.81269169590179
1.57 -1.84089384666241
1.58 -1.86923747478212
1.59 -1.89772187167169
1.6 -1.92634632522269
1.61 -1.95511011982525
1.62 -1.98401253638603
1.63 -2.01305285234611
1.64 -2.0422303416991
1.65 -2.07154427500929
1.66 -2.10099391942987
1.67 -2.13057853872127
1.68 -2.16029739326954
1.69 -2.19014974010488
1.7 -2.22013483292015
1.71 -2.25025192208961
1.72 -2.2805002546876
1.73 -2.31087907450736
1.74 -2.34138762208
1.75 -2.37202513469341
1.76 -2.40279084641137
1.77 -2.43368398809269
1.78 -2.46470378741044
1.79 -2.49584946887124
1.8 -2.52712025383469
1.81 -2.5585153605328
1.82 -2.59003400408952
1.83 -2.62167539654041
1.84 -2.65343874685231
1.85 -2.68532326094311
1.86 -2.71732814170162
1.87 -2.7494525890075
1.88 -2.78169579975123
1.89 -2.81405696785421
1.9 -2.84653528428894
1.91 -2.8791299370992
1.92 -2.91184011142036
1.93 -2.94466498949976
1.94 -2.97760375071718
1.95 -3.01065557160528
1.96 -3.04381962587027
1.97 -3.07709508441253
1.98 -3.11048111534731
1.99 -3.14397688402559
};
\addlegendentry{gt}
\addplot [line width=1.4pt, color2, dotted]
table {%
-2 -2.45027669227932
-1.99 -2.43167310015926
-1.98 -2.41297648446391
-1.97 -2.39418878366348
-1.96 -2.37531194567188
-1.95 -2.35634792764481
-1.94 -2.33729869577681
-1.93 -2.31816622509741
-1.92 -2.29895249926638
-1.91 -2.27965951036804
-1.9 -2.2602892587047
-1.89 -2.24084375258934
-1.88 -2.2213250081373
-1.87 -2.20173504905732
-1.86 -2.18207590644168
-1.85 -2.16234961855563
-1.84 -2.14255823062605
-1.83 -2.12270379462942
-1.82 -2.10278836907907
-1.81 -2.08281401881172
-1.8 -2.06278281477344
-1.79 -2.04269683380491
-1.78 -2.02255815842609
-1.77 -2.00236887662032
-1.76 -1.98213108161782
-1.75 -1.96184687167868
-1.74 -1.9415183498753
-1.73 -1.92114762387434
-1.72 -1.90073680571821
-1.71 -1.88028801160607
-1.7 -1.85980336167448
-1.69 -1.83928497977748
-1.68 -1.8187349932665
-1.67 -1.79815553276972
-1.66 -1.77754873197119
-1.65 -1.75691672738963
-1.64 -1.73626165815688
-1.63 -1.71558566579612
-1.62 -1.69489089399986
-1.61 -1.67417948840767
-1.6 -1.6534535963837
-1.59 -1.63271536679408
-1.58 -1.61196694978408
-1.57 -1.59121049655522
-1.56 -1.57044815914221
-1.55 -1.54968209018982
-1.54 -1.52891444272975
-1.53 -1.50814736995731
-1.52 -1.48738302500825
-1.51 -1.46662356073551
-1.5 -1.44587112948598
-1.49 -1.42512788287736
-1.48 -1.40439597157512
-1.47 -1.38367754506944
-1.46 -1.36297475145241
-1.45 -1.3422897371953
-1.44 -1.32162464692601
-1.43 -1.30098162320672
-1.42 -1.28036280631174
-1.41 -1.2597703340056
-1.4 -1.23920634132142
-1.39 -1.21867296033957
-1.38 -1.19817231996655
-1.37 -1.17770654571433
-1.36 -1.15727775947995
-1.35 -1.13688807932552
-1.34 -1.11653961925862
-1.33 -1.09623448901311
-1.32 -1.07597479383041
-1.31 -1.05576263424124
-1.3 -1.03560010584778
-1.29 -1.01548929910646
-1.28 -0.995432299111194
-1.27 -0.975431185377185
-1.26 -0.955488031625341
-1.25 -0.935604905567261
-1.24 -0.915783868690862
-1.23 -0.896026976046631
-1.22 -0.876336276034565
-1.21 -0.856713810191795
-1.2 -0.83716161298091
-1.19 -0.81768171157903
-1.18 -0.798276125667625
-1.17 -0.77894686722312
-1.16 -0.75969594030828
-1.15 -0.740525340864437
-1.14 -0.721437056504554
-1.13 -0.702433066307141
-1.12 -0.683515340611061
-1.11 -0.664685840811261
-1.1 -0.645946519155395
-1.09 -0.627299318541421
-1.08 -0.608746172316172
-1.07 -0.590289004074884
-1.06 -0.571929727461782
-1.05 -0.55367024597165
-1.04 -0.535512452752493
-1.03 -0.517458230409246
-1.02 -0.499509450808585
-1.01 -0.481667974884861
-0.999999999999999 -0.463935652447144
-0.989999999999999 -0.44631432198744
-0.979999999999999 -0.428805810490085
-0.969999999999999 -0.411411933242305
-0.959999999999999 -0.394134493646021
-0.949999999999999 -0.376975283030865
-0.939999999999999 -0.359936080468458
-0.929999999999999 -0.343018652587951
-0.919999999999999 -0.326224753392863
-0.909999999999999 -0.309556124079227
-0.899999999999999 -0.29301449285506
-0.889999999999999 -0.276601574761182
-0.879999999999999 -0.260319071493402
-0.869999999999999 -0.244168671226081
-0.859999999999999 -0.228152048437111
-0.849999999999999 -0.212270863734292
-0.839999999999999 -0.196526763683173
-0.829999999999999 -0.180921380636323
-0.819999999999999 -0.165456332564097
-0.809999999999999 -0.150133222886883
-0.799999999999999 -0.134953640308856
-0.789999999999999 -0.119919158653262
-0.779999999999999 -0.105031336699245
-0.769999999999999 -0.0902917180202307
-0.759999999999999 -0.0757018308238893
-0.749999999999999 -0.06126318779369
-0.739999999999999 -0.0469772859320661
-0.729999999999999 -0.0328456064052047
-0.719999999999999 -0.0188696143894789
-0.709999999999999 -0.00505075891953877
-0.699999999999999 0.0086095272619251
-0.689999999999999 0.0221098278527292
-0.679999999999999 0.0354487431380395
-0.669999999999999 0.0486248901354949
-0.659999999999999 0.0616369027385939
-0.649999999999999 0.0744834318583343
-0.639999999999999 0.0871631455630855
-0.629999999999999 0.0996747292166844
-0.619999999999999 0.112016885614739
-0.609999999999999 0.12418833511912
-0.599999999999999 0.136187815790634
-0.589999999999999 0.148014083519866
-0.579999999999999 0.159665912156162
-0.569999999999999 0.171142093634764
-0.559999999999999 0.182441438102058
-0.549999999999999 0.193562774038938
-0.539999999999999 0.204504948382273
-0.529999999999999 0.215266826644453
-0.519999999999999 0.225847293031015
-0.509999999999999 0.236245250556329
-0.499999999999999 0.246459621157334
-0.489999999999999 0.256489345805309
-0.479999999999999 0.266333384615679
-0.469999999999999 0.275990716955823
-0.459999999999999 0.285460341550901
-0.449999999999999 0.29474127658766
-0.439999999999999 0.303832559816236
-0.429999999999999 0.312733248649911
-0.419999999999999 0.321442420262849
-0.409999999999999 0.329959171685771
-0.399999999999999 0.338282619899573
-0.389999999999999 0.346411901926885
-0.379999999999999 0.354346174921536
-0.369999999999999 0.362084616255945
-0.359999999999999 0.369626423606414
-0.349999999999999 0.376970815036304
-0.339999999999999 0.384117029077119
-0.329999999999999 0.391064324807444
-0.319999999999999 0.39781198192977
-0.309999999999998 0.404359300845172
-0.299999999999998 0.410705602725847
-0.289999999999998 0.41685022958549
-0.279999999999998 0.42279254434752
-0.269999999999998 0.428531930911127
-0.259999999999998 0.434067794215152
-0.249999999999998 0.439399560299783
-0.239999999999998 0.444526676366065
-0.229999999999998 0.44944861083321
-0.219999999999998 0.454164853393715
-0.209999999999998 0.458674915066269
-0.199999999999998 0.462978328246454
-0.189999999999998 0.46707464675522
-0.179999999999998 0.470963445885153
-0.169999999999998 0.474644322444501
-0.159999999999998 0.478116894798981
-0.149999999999998 0.481380802911351
-0.139999999999998 0.484435708378728
-0.129999999999998 0.487281294467684
-0.119999999999998 0.489917266147079
-0.109999999999998 0.492343350118656
-0.0999999999999983 0.494559294845366
-0.0899999999999983 0.496564870577459
-0.0799999999999983 0.498359869376299
-0.0699999999999983 0.499944105135922
-0.0599999999999983 0.501317413602333
-0.0499999999999983 0.502479652390538
-0.0399999999999983 0.503430700999304
-0.0299999999999983 0.504170460823652
-0.0199999999999982 0.504698855165082
-0.00999999999999823 0.505015829239527
1.77635683940025e-15 0.505121350183027
0.0100000000000016 0.505015407055142
0.0200000000000018 0.504698010840085
0.030000000000002 0.504169194445582
0.0400000000000018 0.50342901269946
0.0500000000000016 0.502477542343963
0.0600000000000018 0.501314882027798
0.0700000000000021 0.4999411522959
0.0800000000000018 0.498356495576942
0.0900000000000016 0.496561076168564
0.100000000000002 0.494555080220337
0.110000000000002 0.492338715714467
0.120000000000002 0.489912212444228
0.130000000000002 0.487275821990137
0.140000000000002 0.484429817693875
0.150000000000002 0.48137449462994
0.160000000000002 0.478110169575056
0.170000000000002 0.474637180975334
0.180000000000002 0.470955888911175
0.190000000000002 0.46706667505994
0.200000000000002 0.462969942656378
0.210000000000002 0.458666116450819
0.220000000000002 0.454155642665133
0.230000000000002 0.449438988946467
0.240000000000002 0.444516644318761
0.250000000000002 0.439389119132044
0.260000000000002 0.434056945009519
0.270000000000002 0.42852067479245
0.280000000000002 0.422780882482837
0.290000000000002 0.416838163183906
0.300000000000002 0.410693133038408
0.310000000000002 0.404346429164741
0.320000000000002 0.397798709590885
0.330000000000002 0.391050653186185
0.340000000000002 0.384102959590964
0.350000000000002 0.37695634914398
0.360000000000002 0.369611562807749
0.370000000000002 0.362069362091711
0.380000000000002 0.354330528973289
0.390000000000002 0.3463958658168
0.400000000000002 0.33826619529028
0.410000000000002 0.329942360280177
0.420000000000002 0.321425223803966
0.430000000000002 0.312715668920671
0.440000000000002 0.303814598639311
0.450000000000002 0.29472293582527
0.460000000000002 0.28544162310462
0.470000000000002 0.275971622766386
0.480000000000002 0.266313916662776
0.490000000000002 0.256469506107384
0.500000000000002 0.24643941177137
0.510000000000002 0.236224673577641
0.520000000000002 0.225826350593031
0.530000000000002 0.21524552091849
0.540000000000002 0.204483281577315
0.550000000000002 0.193540748401404
0.560000000000002 0.182419055915573
0.570000000000002 0.17111935721992
0.580000000000002 0.159642823870275
0.590000000000003 0.147990645756736
0.600000000000002 0.136164030980296
0.610000000000002 0.124164205727588
0.620000000000002 0.111992414143756
0.630000000000003 0.0996499182034589
0.640000000000002 0.0871379975800295
0.650000000000002 0.0744579495127986
0.660000000000002 0.0616110886725945
0.670000000000003 0.0485987470254403
0.680000000000002 0.0354222736944554
0.690000000000002 0.0220830348199748
0.700000000000002 0.00858241341790844
0.710000000000003 -0.00507819076364635
0.720000000000002 -0.0188973613895358
0.730000000000002 -0.0328736656843946
0.740000000000002 -0.0470056545811961
0.750000000000003 -0.0612918628714914
0.760000000000002 -0.0757308093573204
0.770000000000002 -0.0903209970047893
0.780000000000002 -0.10506091309928
0.790000000000003 -0.119949029402283
0.800000000000002 -0.134983802309855
0.810000000000002 -0.150163673012657
0.820000000000003 -0.165487067657568
0.830000000000003 -0.180952397510868
0.840000000000003 -0.196558059122954
0.850000000000002 -0.21230243449459
0.860000000000003 -0.22818389124466
0.870000000000003 -0.244200782779411
0.880000000000003 -0.260351448463177
0.890000000000002 -0.27663421379055
0.900000000000003 -0.293047390559998
0.910000000000003 -0.309589277048891
0.920000000000003 -0.326258158189945
0.930000000000002 -0.343052305749031
0.940000000000003 -0.359969978504369
0.950000000000003 -0.37700942242705
0.960000000000003 -0.394168870862896
0.970000000000002 -0.41144654471563
0.980000000000003 -0.428840652631336
0.990000000000003 -0.446349391184174
1 -0.463970945063374
1.01 -0.481703487261442
1.02 -0.499545179263583
1.03 -0.517494171238325
1.04 -0.535548602229298
1.05 -0.553706600348194
1.06 -0.571966282968833
1.07 -0.590325756922359
1.08 -0.608783118693522
1.09 -0.627336454618039
1.1 -0.645983841080999
1.11 -0.664723344716307
1.12 -0.683553022607133
1.13 -0.702470922487358
1.14 -0.721475082943979
1.15 -0.740563533620478
1.16 -0.7597342954211
1.17 -0.778985380716052
1.18 -0.798314793547581
1.19 -0.81772052983691
1.2 -0.837200577592028
1.21 -0.856752917116289
1.22 -0.87637552121782
1.23 -0.896066355419695
1.24 -0.915823378170871
1.25 -0.935644541057862
1.26 -0.955527789017114
1.27 -0.975471060548075
1.28 -0.995472287926931
1.29 -1.01552939742099
1.3 -1.0356403095037
1.31 -1.05580293907023
1.32 -1.07601519565365
1.33 -1.09627498364172
1.34 -1.11658020249412
1.35 -1.13692874696023
1.36 -1.15731850729743
1.37 -1.17774736948983
1.38 -1.19821321546746
1.39 -1.21871392332583
1.4 -1.23924736754598
1.41 -1.25981141921484
1.42 -1.28040394624594
1.43 -1.30102281360049
1.44 -1.32166588350871
1.45 -1.3423310156915
1.46 -1.36301606758236
1.47 -1.38371889454946
1.48 -1.4044373501181
1.49 -1.42516928619315
1.5 -1.44591255328187
1.51 -1.46666500071668
1.52 -1.48742447687819
1.53 -1.50818882941827
1.54 -1.52895590548321
1.55 -1.54972355193691
1.56 -1.57048961558416
1.57 -1.59125194339382
1.58 -1.61200838272211
1.59 -1.63275678153576
1.6 -1.65349498863514
1.61 -1.6742208538773
1.62 -1.69493222839891
1.63 -1.71562696483902
1.64 -1.73630291756174
1.65 -1.75695794287866
1.66 -1.77758989927116
1.67 -1.79819664761239
1.68 -1.81877605138907
1.69 -1.83932597692304
1.7 -1.85984429359242
1.71 -1.88032887405258
1.72 -1.90077759445664
1.73 -1.92118833467571
1.74 -1.94155897851871
1.75 -1.96188741395174
1.76 -1.98217153331709
1.77 -2.00240923355175
1.78 -2.02259841640548
1.79 -2.04273698865829
1.8 -2.06282286233754
1.81 -2.08285395493441
1.82 -2.10282818961975
1.83 -2.1227434954595
1.84 -2.14259780762932
1.85 -2.16238906762875
1.86 -2.18211522349456
1.87 -2.20177423001355
1.88 -2.22136404893459
1.89 -2.24088264917992
1.9 -2.26032800705577
1.91 -2.27969810646216
1.92 -2.2989909391019
1.93 -2.31820450468887
1.94 -2.33733681115537
1.95 -2.35638587485866
1.96 -2.37534972078665
1.97 -2.39422638276263
1.98 -2.41301390364916
1.99 -2.43171033555097
};
\addlegendentry{$\cos$}
\addplot [line width=1.4pt, color2, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-2 -3.43277772936945
-1.99 -3.39355939906608
-1.98 -3.35453767793462
-1.97 -3.31571256597508
-1.96 -3.27708406318744
-1.95 -3.23865216957171
-1.94 -3.20041688512789
-1.93 -3.16237820985599
-1.92 -3.12453614375599
-1.91 -3.0868906868279
-1.9 -3.04944183907172
-1.89 -3.01218960048744
-1.88 -2.97513397107508
-1.87 -2.93827495083463
-1.86 -2.90161253976609
-1.85 -2.86514673786945
-1.84 -2.82887754514473
-1.83 -2.79280496159191
-1.82 -2.75692898721101
-1.81 -2.72124962200201
-1.8 -2.68576686596493
-1.79 -2.65048071909975
-1.78 -2.61539118140648
-1.77 -2.58049825288512
-1.76 -2.54580193353567
-1.75 -2.51130222335813
-1.74 -2.4769991223525
-1.73 -2.44289263051878
-1.72 -2.40898274785697
-1.71 -2.37526947436707
-1.7 -2.34175281004908
-1.69 -2.30843275490299
-1.68 -2.27530930892882
-1.67 -2.24238247212655
-1.66 -2.2096522444962
-1.65 -2.17711862603776
-1.64 -2.14478161675122
-1.63 -2.11264121663659
-1.62 -2.08069742569388
-1.61 -2.04895024392307
-1.6 -2.01739967132417
-1.59 -1.98604570789718
-1.58 -1.9548883536421
-1.57 -1.92392760855893
-1.56 -1.89316347264767
-1.55 -1.86259594590832
-1.54 -1.83222502834088
-1.53 -1.80205071994534
-1.52 -1.77207302072172
-1.51 -1.74229193067001
-1.5 -1.7127074497902
-1.49 -1.68331957808231
-1.48 -1.65412831554632
-1.47 -1.62513366218225
-1.46 -1.59633561799008
-1.45 -1.56773418296982
-1.44 -1.53932935712147
-1.43 -1.51112114044504
-1.42 -1.48310953294051
-1.41 -1.45529453460789
-1.4 -1.42767614544718
-1.39 -1.40025436545838
-1.38 -1.37302919464148
-1.37 -1.3460006329965
-1.36 -1.31916868052343
-1.35 -1.29253333722227
-1.34 -1.26609460309301
-1.33 -1.23985247813567
-1.32 -1.21380696235023
-1.31 -1.18795805573671
-1.3 -1.16230575829509
-1.29 -1.13685007002538
-1.28 -1.11159099092759
-1.27 -1.0865285210017
-1.26 -1.06166266024772
-1.25 -1.03699340866565
-1.24 -1.01252076625549
-1.23 -0.988244733017241
-1.22 -0.9641653089509
-1.21 -0.940282494056469
-1.2 -0.916596288333947
-1.19 -0.893106691783334
-1.18 -0.869813704404631
-1.17 -0.846717326197837
-1.16 -0.823817557162952
-1.15 -0.801114397299978
-1.14 -0.778607846608912
-1.13 -0.756297905089755
-1.12 -0.734184572742509
-1.11 -0.712267849567171
-1.1 -0.690547735563743
-1.09 -0.669024230732225
-1.08 -0.647697335072616
-1.07 -0.626567048584916
-1.06 -0.605633371269126
-1.05 -0.584896303125244
-1.04 -0.564355844153273
-1.03 -0.544011994353211
-1.02 -0.523864753725058
-1.01 -0.503914122268815
-0.999999999999999 -0.484160099984481
-0.989999999999999 -0.464602686872057
-0.979999999999999 -0.445241882931542
-0.969999999999999 -0.426077688162936
-0.959999999999999 -0.40711010256624
-0.949999999999999 -0.388339126141453
-0.939999999999999 -0.369764758888575
-0.929999999999999 -0.351387000807607
-0.919999999999999 -0.333205851898549
-0.909999999999999 -0.315221312161399
-0.899999999999999 -0.29743338159616
-0.889999999999999 -0.279842060202829
-0.879999999999999 -0.262447347981408
-0.869999999999999 -0.245249244931897
-0.859999999999999 -0.228247751054295
-0.849999999999999 -0.211442866348602
-0.839999999999999 -0.194834590814819
-0.829999999999999 -0.178422924452944
-0.819999999999999 -0.16220786726298
-0.809999999999999 -0.146189419244925
-0.799999999999999 -0.130367580398779
-0.789999999999999 -0.114742350724543
-0.779999999999999 -0.099313730222216
-0.769999999999999 -0.0840817188917985
-0.759999999999999 -0.0690463167332903
-0.749999999999999 -0.0542075237466917
-0.739999999999999 -0.0395653399320025
-0.729999999999999 -0.0251197652892227
-0.719999999999999 -0.0108707998183522
-0.709999999999999 0.00318155648060886
-0.699999999999999 0.0170373036076604
-0.689999999999999 0.0306964415628026
-0.679999999999999 0.0441589703460354
-0.669999999999999 0.0574248899573588
-0.659999999999999 0.0704942003967727
-0.649999999999999 0.0833669016642774
-0.639999999999999 0.0960429937598725
-0.629999999999999 0.108522476683558
-0.619999999999999 0.120805350435335
-0.609999999999999 0.132891615015202
-0.599999999999999 0.144781270423159
-0.589999999999999 0.156474316659207
-0.579999999999999 0.167970753723346
-0.569999999999999 0.179270581615575
-0.559999999999999 0.190373800335895
-0.549999999999999 0.201280409884306
-0.539999999999999 0.211990410260807
-0.529999999999999 0.222503801465398
-0.519999999999999 0.232820583498081
-0.509999999999999 0.242940756358853
-0.499999999999999 0.252864320047717
-0.489999999999999 0.262591274564671
-0.479999999999999 0.272121619909716
-0.469999999999999 0.281455356082851
-0.459999999999999 0.290592483084077
-0.449999999999999 0.299533000913393
-0.439999999999999 0.3082769095708
-0.429999999999999 0.316824209056297
-0.419999999999999 0.325174899369886
-0.409999999999999 0.333328980511564
-0.399999999999999 0.341286452481334
-0.389999999999999 0.349047315279194
-0.379999999999999 0.356611568905144
-0.369999999999999 0.363979213359185
-0.359999999999999 0.371150248641317
-0.349999999999999 0.378124674751539
-0.339999999999999 0.384902491689852
-0.329999999999999 0.391483699456256
-0.319999999999999 0.39786829805075
-0.309999999999998 0.404056287473334
-0.299999999999998 0.41004766772401
-0.289999999999998 0.415842438802776
-0.279999999999998 0.421440600709632
-0.269999999999998 0.426842153444579
-0.259999999999998 0.432047097007617
-0.249999999999998 0.437055431398745
-0.239999999999998 0.441867156617964
-0.229999999999998 0.446482272665273
-0.219999999999998 0.450900779540673
-0.209999999999998 0.455122677244164
-0.199999999999998 0.459147965775745
-0.189999999999998 0.462976645135417
-0.179999999999998 0.466608715323179
-0.169999999999998 0.470044176339032
-0.159999999999998 0.473283028182975
-0.149999999999998 0.476325270855009
-0.139999999999998 0.479170904355134
-0.129999999999998 0.481819928683349
-0.119999999999998 0.484272343839655
-0.109999999999998 0.486528149824052
-0.0999999999999983 0.488587346636539
-0.0899999999999983 0.490449934277117
-0.0799999999999983 0.492115912745785
-0.0699999999999983 0.493585282042544
-0.0599999999999983 0.494858042167393
-0.0499999999999983 0.495934193120333
-0.0399999999999983 0.496813734901364
-0.0299999999999983 0.497496667510485
-0.0199999999999982 0.497982990947697
-0.00999999999999823 0.498272705212999
1.77635683940025e-15 0.498365810306392
0.0100000000000016 0.498262306227876
0.0200000000000018 0.49796219297745
0.030000000000002 0.497465470555115
0.0400000000000018 0.49677213896087
0.0500000000000016 0.495882198194716
0.0600000000000018 0.494795648256652
0.0700000000000021 0.49351248914668
0.0800000000000018 0.492032720864797
0.0900000000000016 0.490356343411006
0.100000000000002 0.488483356785304
0.110000000000002 0.486413760987694
0.120000000000002 0.484147556018174
0.130000000000002 0.481684741876745
0.140000000000002 0.479025318563406
0.150000000000002 0.476169286078158
0.160000000000002 0.473116644421
0.170000000000002 0.469867393591933
0.180000000000002 0.466421533590957
0.190000000000002 0.462779064418071
0.200000000000002 0.458939986073276
0.210000000000002 0.454904298556571
0.220000000000002 0.450672001867957
0.230000000000002 0.446243096007434
0.240000000000002 0.441617580975001
0.250000000000002 0.436795456770659
0.260000000000002 0.431776723394407
0.270000000000002 0.426561380846246
0.280000000000002 0.421149429126176
0.290000000000002 0.415540868234196
0.300000000000002 0.409735698170306
0.310000000000002 0.403733918934507
0.320000000000002 0.3975355305268
0.330000000000002 0.391140532947182
0.340000000000002 0.384548926195655
0.350000000000002 0.377760710272219
0.360000000000002 0.370775885176873
0.370000000000002 0.363594450909618
0.380000000000002 0.356216407470453
0.390000000000002 0.348641754859379
0.400000000000002 0.340870493076396
0.410000000000002 0.332902622121503
0.420000000000002 0.324738141994701
0.430000000000002 0.316377052695989
0.440000000000002 0.307819354225368
0.450000000000002 0.299065046582838
0.460000000000002 0.290114129768398
0.470000000000002 0.280966603782049
0.480000000000002 0.27162246862379
0.490000000000002 0.262081724293622
0.500000000000002 0.252344370791545
0.510000000000002 0.242410408117558
0.520000000000002 0.232279836271661
0.530000000000002 0.221952655253856
0.540000000000002 0.211428865064141
0.550000000000002 0.200708465702516
0.560000000000002 0.189791457168982
0.570000000000002 0.178677839463539
0.580000000000002 0.167367612586186
0.590000000000003 0.155860776536924
0.600000000000002 0.144157331315752
0.610000000000002 0.132257276922672
0.620000000000002 0.120160613357681
0.630000000000003 0.107867340620781
0.640000000000002 0.0953774587119721
0.650000000000002 0.0826909676312538
0.660000000000002 0.0698078673786254
0.670000000000003 0.0567281579540876
0.680000000000002 0.0434518393576411
0.690000000000002 0.0299789115892852
0.700000000000002 0.0163093746490192
0.710000000000003 0.00244322853684381
0.720000000000002 -0.0116195267472404
0.730000000000002 -0.0258788912032339
0.740000000000002 -0.0403348648311375
0.750000000000003 -0.0549874476309505
0.760000000000002 -0.0698366396026724
0.770000000000002 -0.0848824407463036
0.780000000000002 -0.100124851061845
0.790000000000003 -0.115563870549295
0.800000000000002 -0.131199499208655
0.810000000000002 -0.147031737039924
0.820000000000003 -0.163060584043102
0.830000000000003 -0.179286040218191
0.840000000000003 -0.195708105565188
0.850000000000002 -0.212326780084094
0.860000000000003 -0.229142063774911
0.870000000000003 -0.246153956637637
0.880000000000003 -0.263362458672272
0.890000000000002 -0.280767569878815
0.900000000000003 -0.29836929025727
0.910000000000003 -0.316167619807633
0.920000000000003 -0.334162558529906
0.930000000000002 -0.352354106424087
0.940000000000003 -0.370742263490179
0.950000000000003 -0.389327029728181
0.960000000000003 -0.40810840513809
0.970000000000002 -0.42708638971991
0.980000000000003 -0.446260983473639
0.990000000000003 -0.465632186399278
1 -0.485199998496826
1.01 -0.504964419766282
1.02 -0.52492545020765
1.03 -0.545083089820926
1.04 -0.565437338606111
1.05 -0.585988196563206
1.06 -0.606735663692211
1.07 -0.627679739993125
1.08 -0.648820425465948
1.09 -0.67015772011068
1.1 -0.691691623927322
1.11 -0.713422136915875
1.12 -0.735349259076335
1.13 -0.757472990408704
1.14 -0.779793330912985
1.15 -0.802310280589175
1.16 -0.825023839437272
1.17 -0.84793400745728
1.18 -0.871040784649197
1.19 -0.894344171013024
1.2 -0.91784416654876
1.21 -0.941540771256405
1.22 -0.965433985135961
1.23 -0.989523808187426
1.24 -1.0138102404108
1.25 -1.03829328180608
1.26 -1.06297293237327
1.27 -1.08784919211238
1.28 -1.11292206102339
1.29 -1.13819153910631
1.3 -1.16365762636114
1.31 -1.18932032278788
1.32 -1.21517962838653
1.33 -1.24123554315709
1.34 -1.26748806709955
1.35 -1.29393720021393
1.36 -1.32058294250022
1.37 -1.34742529395841
1.38 -1.37446425458852
1.39 -1.40169982439053
1.4 -1.42913200336446
1.41 -1.45676079151029
1.42 -1.48458618882804
1.43 -1.51260819531769
1.44 -1.54082681097925
1.45 -1.56924203581272
1.46 -1.5978538698181
1.47 -1.62666231299539
1.48 -1.65566736534459
1.49 -1.6848690268657
1.5 -1.71426729755872
1.51 -1.74386217742365
1.52 -1.77365366646048
1.53 -1.80364176466923
1.54 -1.83382647204989
1.55 -1.86420778860245
1.56 -1.89478571432693
1.57 -1.92556024922331
1.58 -1.9565313932916
1.59 -1.98769914653181
1.6 -2.01906350894392
1.61 -2.05062448052794
1.62 -2.08238206128387
1.63 -2.11433625121172
1.64 -2.14648705031146
1.65 -2.17883445858312
1.66 -2.21137847602669
1.67 -2.24411910264217
1.68 -2.27705633842956
1.69 -2.31019018338886
1.7 -2.34352063752006
1.71 -2.37704770082318
1.72 -2.4107713732982
1.73 -2.44469165494514
1.74 -2.47880854576398
1.75 -2.51312204575474
1.76 -2.5476321549174
1.77 -2.58233887325197
1.78 -2.61724220075845
1.79 -2.65234213743685
1.8 -2.68763868328714
1.81 -2.72313183830935
1.82 -2.75882160250347
1.83 -2.7947079758695
1.84 -2.83079095840744
1.85 -2.86707055011729
1.86 -2.90354675099905
1.87 -2.94021956105271
1.88 -2.97708898027829
1.89 -3.01415500867577
1.9 -3.05141764624517
1.91 -3.08887689298648
1.92 -3.12653274889969
1.93 -3.16438521398481
1.94 -3.20243428824184
1.95 -3.24067997167079
1.96 -3.27912226427164
1.97 -3.3177611660444
1.98 -3.35659667698907
1.99 -3.39562879710565
};
\addlegendentry{$x^2$}
\end{axis}

\end{tikzpicture}


==> fig/springer_2021-03-18/div4_data_samples.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=0.5\figheight,
width=0.5\figwidth,
legend cell align={left},
legend columns=2,
% legend style={font=\scriptsize,fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.5,1.03)}, anchor=south, draw=white!80!black},
% legend style={kurze legende},
legend style={font=\scriptsize,fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.5,0.03)}, anchor=south, draw=white!80!black,
		legend image code/.code={
			\draw[##1,line width=1.8pt]
				plot coordinates {
					(0cm,0cm)
					(0.2cm,0cm)
					};%
				}
		},
tick pos=left,
x grid style={white!50.1960784313725!black},
xlabel={\(\displaystyle x_1=x_2=x_3=x_4=x\)},
xmin=-2.1995, xmax=2.1895,
xtick style={color=black},
xtick={-3,-2,-1,0,1,2,3},
xticklabels={\(\displaystyle -3\),\(\displaystyle -2\),\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\),\(\displaystyle 3\)},
y grid style={white!50.1960784313725!black},
ylabel={\(\displaystyle y\)},
ymin=-2, ymax=2,
ytick style={color=black},
ytick={-2,-1,0,1,2},
yticklabels={\(\displaystyle -2\),\(\displaystyle -1\),\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\)}
]
\path [draw=none, fill=color0, fill opacity=0.3]
(axis cs:-1,-2)
--(axis cs:-1,2)
--(axis cs: 1,2)
--(axis cs: 1,-2)
--cycle;
\addplot [line width=2.0pt, color1, opacity=0.5]
table {%
-2 -2
-1.99 -1.89411182305581
-1.98 -1.79680076656998
-1.97 -1.70732007940203
-1.96 -1.62498795289946
-1.95 -1.54918389861137
-1.94 -1.47934461651844
-1.93 -1.41495965396195
-1.92 -1.35556705916929
-1.91 -1.30074916320537
-1.9 -1.2501285738723
-1.89 -1.20336442948898
-1.88 -1.16014893573219
-1.87 -1.12020419187709
-1.86 -1.08327930164065
-1.85 -1.04914775677334
-1.84 -1.01760507736525
-1.83 -0.988466690653178
-1.82 -0.961566029302921
-1.81 -0.936752830237357
-1.8 -0.913891615761609
-1.79 -0.892860339771697
-1.78 -0.873549183062296
-1.77 -0.855859483062714
-1.76 -0.839702784653463
-1.75 -0.825
-1.74 -0.811680666553853
-1.73 -0.799682293495093
-1.72 -0.788949787912378
-1.71 -0.779434952930775
-1.7 -0.771096050798858
-1.69 -0.763897424631413
-1.68 -0.757809173067655
-1.67 -0.752806872540113
-1.66 -0.748871342145556
-1.65 -0.745988446250601
-1.64 -0.744148929928459
-1.63 -0.743348282078241
-1.62 -0.743586620582137
-1.61 -0.744868593052141
-1.6 -0.747203285532866
-1.59 -0.750604129864479
-1.58 -0.755088798146563
-1.57 -0.760679069723241
-1.56 -0.7674006521352
-1.55 -0.775282932311309
-1.54 -0.784358627603075
-1.53 -0.794663297743824
-1.52 -0.806234668029482
-1.51 -0.81911170051476
-1.5 -0.833333333333335
-1.49 -0.848936787976391
-1.48 -0.86595532027484
-1.47 -0.884415263091893
-1.46 -0.904332178244838
-1.45 -0.925705904108503
-1.44 -0.948514257948131
-1.43 -0.972705135727978
-1.42 -0.998186759086359
-1.41 -1.02481586799384
-1.4 -1.05238377521583
-1.39 -1.08060042120628
-1.38 -1.10907693942271
-1.37 -1.13730780768019
-1.36 -1.16465445271801
-1.35 -1.19033318229872
-1.34 -1.21341144597191
-1.33 -1.23281743670764
-1.32 -1.24736852216828
-1.31 -1.25582334344014
-1.3 -1.25695999767254
-1.29 -1.24967812726903
-1.28 -1.23311624235362
-1.27 -1.20676853924748
-1.26 -1.17058025452264
-1.25 -1.125
-1.24 -1.07097335743937
-1.23 -1.00987368866052
-1.22 -0.943380283153985
-1.21 -0.873325732367947
-1.2 -0.801539708660745
-1.19 -0.729713857290095
-1.18 -0.65930415961588
-1.17 -0.591476593056891
-1.16 -0.527092754811322
-1.15 -0.466726384548732
-1.14 -0.410699710492364
-1.13 -0.359129355623948
-1.12 -0.311973875927835
-1.11 -0.269077736039025
-1.1 -0.230208950828459
-1.09 -0.195089428974434
-1.08 -0.163418217937788
-1.07 -0.134888481354179
-1.06 -0.10919929422726
-1.05 -0.086063360699428
-1.04 -0.0652116523018529
-1.03 -0.0463958045673998
-1.02 -0.0293889406410465
-1.01 -0.0139854351596786
-0.999999999999999 1.1842378929335e-15
-0.989999999999999 0.0127336324039099
-0.979999999999999 0.0243642344734194
-0.969999999999999 0.0350246855818191
-0.959999999999999 0.044833564015808
-0.949999999999999 0.0538966744387549
-0.939999999999999 0.0623084792888799
-0.929999999999999 0.0701534181989288
-0.919999999999999 0.0775071099941948
-0.909999999999999 0.0844374385993749
-0.899999999999999 0.091005528366183
-0.889999999999999 0.0972666167298166
-0.879999999999999 0.103270833294343
-0.869999999999999 0.10906389484774
-0.859999999999999 0.114687725706304
-0.849999999999999 0.120181012385801
-0.839999999999999 0.125579701029649
-0.829999999999999 0.130917445383884
-0.819999999999999 0.136226012454436
-0.809999999999999 0.141535652352106
-0.799999999999999 0.146875438247402
-0.789999999999999 0.152273581833938
-0.779999999999999 0.157757729241467
-0.769999999999999 0.163355241949849
-0.759999999999999 0.169093466932506
-0.749999999999999 0.175000000000001
-0.739999999999999 0.181102946118053
-0.729999999999999 0.187431180335972
-0.719999999999999 0.194014612877146
-0.709999999999999 0.200884461908619
-0.699999999999999 0.208073537517153
-0.689999999999999 0.21561654046894
-0.679999999999999 0.223550379412408
-0.669999999999999 0.231914510289484
-0.659999999999999 0.240751301838092
-0.649999999999999 0.250106431181262
-0.639999999999999 0.260029313582957
-0.629999999999999 0.270573570475822
-0.619999999999999 0.281797539787223
-0.609999999999999 0.293764832345607
-0.599999999999999 0.306544937654511
-0.589999999999999 0.320213881459758
-0.579999999999999 0.334854936146794
-0.569999999999999 0.350559382872662
-0.559999999999999 0.367427321167414
-0.549999999999999 0.385568517138782
-0.539999999999999 0.405103274857117
-0.529999999999999 0.426163306292481
-0.519999999999999 0.448892562419348
-0.509999999999999 0.47344797063579
-0.499999999999999 0.500000000000004
-0.489999999999999 0.528732944171185
-0.479999999999999 0.559844770231453
-0.469999999999999 0.59354632739676
-0.459999999999999 0.630059640622336
-0.449999999999999 0.66961492836874
-0.439999999999999 0.712445880783698
-0.429999999999999 0.758782616644541
-0.419999999999999 0.808841612341137
-0.409999999999999 0.862811780775308
-0.399999999999999 0.920835803313857
-0.389999999999999 0.982985835361887
-0.379999999999999 1.04923289404033
-0.369999999999999 1.1194097032829
-0.359999999999999 1.19316765024219
-0.349999999999999 1.26992993005122
-0.339999999999999 1.34884500102761
-0.329999999999999 1.42874706444295
-0.319999999999999 1.50813306236295
-0.309999999999998 1.58516788177007
-0.299999999999998 1.65772985200293
-0.289999999999998 1.7235057924495
-0.279999999999998 1.78013773332252
-0.269999999999998 1.82541215979172
-0.259999999999998 1.85746941680892
-0.249999999999998 1.875
-0.239999999999998 1.87739079622557
-0.229999999999998 1.86479112990911
-0.219999999999998 1.83808492516244
-0.209999999999998 1.7987762714297
-0.199999999999998 1.74881390980526
-0.189999999999998 1.69038977900006
-0.179999999999998 1.62574593487341
-0.169999999999998 1.55701523317307
-0.159999999999998 1.4861087392597
-0.149999999999998 1.4146512896012
-0.139999999999998 1.3439585986873
-0.129999999999998 1.27504539369413
-0.119999999999998 1.20865350673929
-0.109999999999998 1.14529037239532
-0.0999999999999983 1.08527076819131
-0.0899999999999983 1.02875706857917
-0.0799999999999983 0.975795320570834
-0.0699999999999983 0.926345947519286
-0.0599999999999983 0.880308873527858
-0.0499999999999983 0.837543437050542
-0.0399999999999983 0.797883745810921
-0.0299999999999983 0.761150219101647
-0.0199999999999982 0.727158046158201
-0.00999999999999823 0.695723214734518
1.77635683940025e-15 0.666666666666662
0.0100000000000016 0.639817037219516
0.0200000000000018 0.61501234291992
0.030000000000002 0.592100902957602
0.0400000000000018 0.570941713180887
0.0500000000000016 0.551404438488789
0.0600000000000018 0.533369147452224
0.0700000000000021 0.51672588045709
0.0800000000000018 0.501374117774941
0.0900000000000016 0.487222195152525
0.100000000000002 0.474186700434317
0.110000000000002 0.462191874301995
0.120000000000002 0.451169030562516
0.130000000000002 0.441056005861015
0.140000000000002 0.431796644709907
0.150000000000002 0.42334032290854
0.160000000000002 0.41564151047313
0.170000000000002 0.408659373874281
0.180000000000002 0.402357416516824
0.190000000000002 0.396703155865641
0.200000000000002 0.391667835326403
0.210000000000002 0.38722616886156
0.220000000000002 0.383356116307914
0.230000000000002 0.380038687424959
0.240000000000002 0.377257772815324
0.250000000000002 0.375
0.260000000000002 0.373254613086808
0.270000000000002 0.372013374629585
0.280000000000002 0.371270488429355
0.290000000000002 0.37102254217
0.300000000000002 0.371268468903154
0.310000000000002 0.372009526493365
0.320000000000002 0.373249294197502
0.330000000000002 0.374993685572416
0.340000000000002 0.377250976870318
0.350000000000002 0.380031849976722
0.360000000000002 0.383349448751025
0.370000000000002 0.387219447318324
0.380000000000002 0.391660128398225
0.390000000000002 0.396692469096735
0.400000000000002 0.402340230671545
0.410000000000002 0.408630047532401
0.420000000000002 0.415591509057412
0.430000000000002 0.423257225565851
0.440000000000002 0.431662866826052
0.450000000000002 0.440847157588785
0.460000000000002 0.450851809567124
0.470000000000002 0.461721362720722
0.480000000000002 0.473502900271285
0.490000000000002 0.48624559114223
0.500000000000002 0.500000000000003
0.510000000000002 0.514817088290906
0.520000000000002 0.530746809200711
0.530000000000002 0.547836175113605
0.540000000000002 0.566126648169537
0.550000000000002 0.585650674027833
0.560000000000002 0.606427148524219
0.570000000000002 0.628455581519727
0.580000000000002 0.651708710477875
0.590000000000003 0.676123331995941
0.600000000000002 0.701589183477224
0.610000000000002 0.727935848595032
0.620000000000002 0.754917916749917
0.630000000000003 0.782199040725199
0.640000000000002 0.809336145109133
0.650000000000002 0.835765851401231
0.660000000000002 0.860796153980076
0.670000000000003 0.883607347339814
0.680000000000002 0.903266860880482
0.690000000000002 0.918762532646683
0.700000000000002 0.929057389584053
0.710000000000003 0.933165763157223
0.720000000000002 0.930245586336938
0.730000000000002 0.919695847091692
0.740000000000002 0.901243204809467
0.750000000000003 0.874999999999992
0.760000000000002 0.841479066559498
0.770000000000002 0.801558936739509
0.780000000000002 0.756404010817151
0.790000000000003 0.707354326216562
0.800000000000002 0.655805216176964
0.810000000000002 0.603096840956646
0.820000000000003 0.550428243349028
0.830000000000003 0.49880284114935
0.840000000000003 0.44900493928371
0.850000000000002 0.401601772751228
0.860000000000003 0.35696329977373
0.870000000000003 0.31529196949144
0.880000000000003 0.276656078652979
0.890000000000002 0.241022237494667
0.900000000000003 0.208284288844791
0.910000000000003 0.178287468584286
0.920000000000003 0.150847585788723
0.930000000000002 0.125765588895439
0.940000000000003 0.102838170291688
0.950000000000003 0.0818651479823788
0.960000000000003 0.0626543326037379
0.970000000000002 0.0450244999989026
0.980000000000003 0.0288069814204291
0.990000000000003 0.0138462766008729
1 -3.55271367880046e-15
1.01 -0.0128616086089763
1.02 -0.0248564412304603
1.03 -0.0360914272746686
1.04 -0.0466635054042102
1.05 -0.0566606064612567
1.06 -0.0661626120284
1.07 -0.075242267187454
1.08 -0.083966035827046
1.09 -0.0923948935459143
1.1 -0.100585057667888
1.11 -0.108588656772442
1.12 -0.116454343927665
1.13 -0.124227858837267
1.14 -0.131952544629835
1.15 -0.139669825205122
1.16 -0.147419649034807
1.17 -0.155240905181984
1.18 -0.163171817115755
1.19 -0.171250319696749
1.2 -0.179514424524604
1.21 -0.18800257868883
1.22 -0.196754021862955
1.23 -0.205809146637382
1.24 -0.215209867005009
1.25 -0.225000000000003
1.26 -0.235225665647588
1.27 -0.245935710614255
1.28 -0.257182161255754
1.29 -0.269020712146632
1.3 -0.281511256640857
1.31 -0.294718466558139
1.32 -0.308712428712376
1.33 -0.323569346691319
1.34 -0.339372317048879
1.35 -0.356212189864226
1.36 -0.374188524424259
1.37 -0.393410651550738
1.38 -0.413998854749135
1.39 -0.436085682798764
1.4 -0.459817406481771
1.41 -0.485355631646556
1.42 -0.512879079414715
1.43 -0.542585541643681
1.44 -0.574694015159295
1.45 -0.609447010961306
1.46 -0.647113023473064
1.47 -0.687989128459112
1.48 -0.732403654473682
1.49 -0.78071883899545
1.5 -0.83333333333335
1.51 -0.890684355617245
1.52 -0.95324920336708
1.53 -1.02154571994137
1.54 -1.09613115560326
1.55 -1.17759866713125
1.56 -1.26657045472659
1.57 -1.36368624110245
1.58 -1.46958546467617
1.59 -1.58488121433197
1.6 -1.71012363472576
1.61 -1.84575038150688
1.62 -1.992021871294
1.63 -2.14893979535335
1.64 -2.31614896811723
1.65 -2.49282541824873
1.66 -2.67755798711454
1.67 -2.86823658801709
1.68 -3.06196712661573
1.69 -3.25503939081033
1.7 -3.44297738492919
1.71 -3.62069821514588
1.72 -3.7827926833104
1.73 -3.92391747734759
1.74 -4.039258890521
1.75 -4.12500000000002
1.76 -4.17870854643756
1.77 -4.1995702681693
1.78 -4.18842302618982
1.79 -4.14759156800731
1.8 -4.08056578954561
1.81 -3.9915926714203
1.82 -3.88525723418898
1.83 -3.76611376912802
1.84 -3.63840415473925
1.85 -3.50587493509861
1.86 -3.37168560723303
1.87 -3.23838962823198
1.88 -3.10796616018672
1.89 -2.98188214074095
1.9 -2.86116838886799
1.91 -2.74649822895906
1.92 -2.63826142228409
1.93 -2.5366295572257
1.94 -2.44161140393575
1.95 -2.35309822790389
1.96 -2.27089989192338
1.97 -2.19477296187562
1.98 -2.12444213485435
1.99 -2.0596162495606
};
\addlegendentry{gt}
\addplot [line width=1.4pt, white!49.8039215686275!black, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
-2 -2.76102590521235
-1.99 -2.74456327061064
-1.98 -2.72618606917786
-1.97 -2.70608586195294
-1.96 -2.68444860892941
-1.95 -2.66145134111125
-1.94 -2.63725989158672
-1.93 -2.61202750776994
-1.92 -2.58589417231312
-1.91 -2.55898647372285
-1.9 -2.53141788608884
-1.89 -2.50328933790991
-1.88 -2.47468997080941
-1.87 -2.44569800862051
-1.86 -2.41638167505128
-1.85 -2.38680011348106
-1.84 -2.35700427526009
-1.83 -2.32703775326007
-1.82 -2.29693754555565
-1.81 -2.26673474027904
-1.8 -2.23645511717841
-1.79 -2.20611966451859
-1.78 -2.17574501196154
-1.77 -2.14534378119292
-1.76 -2.11492485652538
-1.75 -2.08449357767941
-1.74 -2.05405185656163
-1.73 -2.0235982192434
-1.72 -1.9931277735909
-1.71 -1.96263210219803
-1.7 -1.93209907951034
-1.69 -1.9015126113892
-1.68 -1.87085229494712
-1.67 -1.84009299640316
-1.66 -1.80920434509863
-1.65 -1.77815014284572
-1.64 -1.74688768965535
-1.63 -1.7153670298407
-1.62 -1.683530126787
-1.61 -1.65130998060717
-1.6 -1.61862971076478
-1.59 -1.58540163581848
-1.58 -1.55152639493909
-1.57 -1.51689217086884
-1.56 -1.48137409143037
-1.55 -1.44483390616552
-1.54 -1.40712005541145
-1.53 -1.36806826982384
-1.52 -1.32750285715111
-1.51 -1.28523884739214
-1.5 -1.24108517408899
-1.49 -1.19484906456017
-1.48 -1.14634179110436
-1.47 -1.09538589428425
-1.46 -1.04182392450493
-1.45 -0.985528656594345
-1.44 -0.926414613376862
-1.43 -0.864450590651946
-1.42 -0.799672713669704
-1.41 -0.732197384625628
-1.4 -0.662233316885734
-1.39 -0.590091713633349
-1.38 -0.516193558167905
-1.37 -0.44107296254199
-1.36 -0.365375590623227
-1.35 -0.289851345281167
-1.34 -0.215340792240349
-1.33 -0.14275517800277
-1.32 -0.0730503649203613
-1.31 -0.00719551779720495
-1.3 0.0538621136537757
-1.29 0.1092345178765
-1.28 0.158130208017193
-1.27 0.199889146039927
-1.26 0.234012988806892
-1.25 0.260188559357875
-1.24 0.278302864406729
-1.23 0.288448561909141
-1.22 0.290919475578705
-1.21 0.286196487221517
-1.2 0.274924838108136
-1.19 0.257884467127373
-1.18 0.235955449533054
-1.17 0.210080839522687
-1.16 0.181229250626355
-1.15 0.150359342037036
-1.14 0.118388049432469
-1.13 0.0861639531260983
-1.12 0.0544466694666303
-1.11 0.0238926379787563
-1.1 -0.00495279526047165
-1.09 -0.0316574915848953
-1.08 -0.0558996181299891
-1.07 -0.0774607021525915
-1.06 -0.0962156920151854
-1.05 -0.112121063127043
-1.04 -0.125201922628835
-1.03 -0.135538932306556
-1.02 -0.143255707061591
-1.01 -0.148507175621819
-0.999999999999999 -0.151469226496059
-0.989999999999999 -0.152329816392224
-0.979999999999999 -0.15128159697416
-0.969999999999999 -0.14851602160924
-0.959999999999999 -0.144218826312889
-0.949999999999999 -0.138566735953507
-0.939999999999999 -0.131725224195346
-0.929999999999999 -0.123847149334171
-0.919999999999999 -0.115072093832488
-0.909999999999999 -0.105526249080373
-0.899999999999999 -0.0953227053843363
-0.889999999999999 -0.0845620277943283
-0.879999999999999 -0.0733330191704616
-0.869999999999999 -0.0617135915300657
-0.859999999999999 -0.0497716843789106
-0.849999999999999 -0.0375661839969961
-0.839999999999999 -0.0251478103953629
-0.829999999999999 -0.0125599489653079
-0.819999999999999 0.000160588088876902
-0.809999999999999 0.0129828793348214
-0.799999999999999 0.0258812950727448
-0.789999999999999 0.0388349829587945
-0.779999999999999 0.0518274376084961
-0.769999999999999 0.0648461523913997
-0.759999999999999 0.0778823511809135
-0.749999999999999 0.090930797865171
-0.739999999999999 0.103989681814883
-0.729999999999999 0.117060578125979
-0.719999999999999 0.130148482209608
-0.709999999999999 0.143261919101881
-0.699999999999999 0.156413128626354
-0.689999999999999 0.169618328176408
-0.679999999999999 0.182898055294369
-0.669999999999999 0.196277592294494
-0.659999999999999 0.209787474768943
-0.649999999999999 0.223464084761474
-0.639999999999999 0.237350327491352
-0.629999999999999 0.2514963875237
-0.619999999999999 0.265960555943981
-0.609999999999999 0.280810114111861
-0.599999999999999 0.296122251645539
-0.589999999999999 0.311984986145612
-0.579999999999999 0.328498039595429
-0.569999999999999 0.345773611282149
-0.559999999999999 0.363936969576342
-0.549999999999999 0.383126765384754
-0.539999999999999 0.403494949342763
-0.529999999999999 0.425206154137192
-0.519999999999999 0.448436384648955
-0.509999999999999 0.473370844456106
-0.499999999999999 0.50020072090548
-0.489999999999999 0.529118756316477
-0.479999999999999 0.56031345419579
-0.469999999999999 0.593961810926101
-0.459999999999999 0.630220529050986
-0.449999999999999 0.669215760600967
-0.439999999999999 0.711031548414712
-0.429999999999999 0.755697277657222
-0.419999999999999 0.803174612477472
-0.409999999999999 0.853344563355067
-0.399999999999999 0.905995494019986
-0.389999999999999 0.960813013754371
-0.379999999999999 1.01737278957957
-0.369999999999999 1.07513733096177
-0.359999999999999 1.1334577273281
-0.349999999999999 1.19158114183038
-0.339999999999999 1.24866457873692
-0.329999999999999 1.30379505418072
-0.319999999999999 1.35601583237789
-0.309999999999998 1.40435787744172
-0.299999999999998 1.44787516182597
-0.289999999999998 1.48568202065511
-0.279999999999998 1.51699040188905
-0.269999999999998 1.54114468378318
-0.259999999999998 1.55765174753717
-0.249999999999998 1.56620421806521
-0.239999999999998 1.56669520913517
-0.229999999999998 1.55922349613428
-0.219999999999998 1.54408873501586
-0.209999999999998 1.52177708005345
-0.199999999999998 1.49293825124847
-0.189999999999998 1.45835569470651
-0.179999999999998 1.41891190990599
-0.169999999999998 1.37555125103325
-0.159999999999998 1.32924253414165
-0.149999999999998 1.28094361059328
-0.139999999999998 1.23156973345099
-0.129999999999998 1.18196709513726
-0.119999999999998 1.13289240679158
-0.109999999999998 1.08499887692119
-0.0999999999999983 1.03882847680392
-0.0899999999999983 0.994809988777418
-0.0799999999999983 0.953262043235645
-0.0699999999999983 0.914400168990995
-0.0599999999999983 0.878346805396914
-0.0499999999999983 0.845143239524688
-0.0399999999999983 0.814762518007281
-0.0299999999999983 0.787122518604485
-0.0199999999999982 0.762098529219416
-0.00999999999999823 0.739534852732258
1.77635683940025e-15 0.719255119301454
0.0100000000000016 0.701071132908852
0.0200000000000018 0.684790199483084
0.030000000000002 0.67022097734143
0.0400000000000018 0.657177957366942
0.0500000000000016 0.645484722808333
0.0600000000000018 0.634976160627367
0.0700000000000021 0.625499802222966
0.0800000000000018 0.616916465414586
0.0900000000000016 0.609100355661544
0.100000000000002 0.601938765920459
0.110000000000002 0.595331493904864
0.120000000000002 0.58919007473741
0.130000000000002 0.583436907395404
0.140000000000002 0.578004335754292
0.150000000000002 0.572833729841855
0.160000000000002 0.567874600244568
0.170000000000002 0.563083768372812
0.180000000000002 0.558424607284623
0.190000000000002 0.553866361713938
0.200000000000002 0.549383551551348
0.210000000000002 0.544955459990832
0.220000000000002 0.540565705615479
0.230000000000002 0.536201896611348
0.240000000000002 0.531855364868381
0.250000000000002 0.527520977781446
0.260000000000002 0.523197025963206
0.270000000000002 0.518885185707649
0.280000000000002 0.514590555800525
0.290000000000002 0.510321769072702
0.300000000000002 0.506091179850709
0.310000000000002 0.501915129087576
0.320000000000002 0.49781428935846
0.330000000000002 0.493814091963713
0.340000000000002 0.489945237957282
0.350000000000002 0.486244293841811
0.360000000000002 0.482754370740745
0.370000000000002 0.479525882835186
0.380000000000002 0.476617376469948
0.390000000000002 0.474096415297147
0.400000000000002 0.472040498839133
0.410000000000002 0.470537981640636
0.420000000000002 0.469688947533228
0.430000000000002 0.469605978367641
0.440000000000002 0.470414738995543
0.450000000000002 0.47225428070883
0.460000000000002 0.475276944577051
0.470000000000002 0.479647725475849
0.480000000000002 0.485542938993205
0.490000000000002 0.493148019434049
0.500000000000002 0.502654271101523
0.510000000000002 0.514254400801745
0.520000000000002 0.528136681377624
0.530000000000002 0.544477638329037
0.540000000000002 0.563433218002126
0.550000000000002 0.585128488969521
0.560000000000002 0.609646048522963
0.570000000000002 0.637013451110648
0.580000000000002 0.66719013870345
0.590000000000003 0.70005452370523
0.600000000000002 0.73539203786332
0.610000000000002 0.77288509644539
0.620000000000002 0.812106013856517
0.630000000000003 0.852513922568296
0.640000000000002 0.89345667193669
0.650000000000002 0.934178503384755
0.660000000000002 0.973834009160956
0.670000000000003 1.01150849146056
0.680000000000002 1.04624436917793
0.690000000000002 1.07707276692244
0.700000000000002 1.10304891274081
0.710000000000003 1.12328952178521
0.720000000000002 1.13701000800883
0.730000000000002 1.14355919289582
0.740000000000002 1.14244920280507
0.750000000000003 1.13337847773705
0.760000000000002 1.11624624314891
0.770000000000002 1.09115738757521
0.780000000000002 1.05841738632211
0.790000000000003 1.01851764558494
0.800000000000002 0.972112337367007
0.810000000000002 0.919988383940313
0.820000000000003 0.863030675706376
0.830000000000003 0.802184833378985
0.840000000000003 0.738419843849656
0.850000000000002 0.672692722376052
0.860000000000003 0.605917015775973
0.870000000000003 0.538936510369574
0.880000000000003 0.472504999609839
0.890000000000002 0.407272454136979
0.900000000000003 0.343777468751539
0.910000000000003 0.282445472240592
0.920000000000003 0.223591898884975
0.930000000000002 0.167429342560026
0.940000000000003 0.114077641036513
0.950000000000003 0.0635758554254046
0.960000000000003 0.015895197822388
0.970000000000002 -0.029047903229288
0.980000000000003 -0.0713792466641117
0.990000000000003 -0.111255288797787
1 -0.148852872922839
1.01 -0.18436042784501
1.02 -0.217970684841382
1.03 -0.249874869931596
1.04 -0.280258262444065
1.05 -0.309296969056989
1.06 -0.337155741001452
1.07 -0.363986656623895
1.08 -0.389928497743113
1.09 -0.415106662326493
1.1 -0.439633474680486
1.11 -0.463608775017221
1.12 -0.487120691013691
1.13 -0.510246513519677
1.14 -0.533053616099105
1.15 -0.555600373206725
1.16 -0.577937044398525
1.17 -0.600106602139139
1.18 -0.622145488714045
1.19 -0.6440842937543
1.2 -0.665948348234695
1.21 -0.687758233804356
1.22 -0.709530208220392
1.23 -0.731276548716861
1.24 -0.753005815554749
1.25 -0.774723037932362
1.26 -0.796429824028486
1.27 -0.818124396318316
1.28 -0.839801552542253
1.29 -0.861452551907871
1.3 -0.883064925349726
1.31 -0.904622208048084
1.32 -0.926103592014742
1.33 -0.947483496508234
1.34 -0.968731054482261
1.35 -0.989809514370167
1.36 -1.0106755584683
1.37 -1.03127854224015
1.38 -1.05155966329167
1.39 -1.07145107485785
1.4 -1.09087496669033
1.41 -1.1097426465172
1.42 -1.1279536679683
1.43 -1.14539506610115
1.44 -1.16194077930398
1.45 -1.17745135597546
1.46 -1.1917740651665
1.47 -1.20474355098697
1.48 -1.21618318908948
1.49 -1.2259073173224
1.5 -1.2337245183934
1.51 -1.23944212619895
1.52 -1.2428721050694
1.53 -1.24383840825625
1.54 -1.24218585479455
1.55 -1.23779046991727
1.56 -1.23057111311049
1.57 -1.22050207233008
1.58 -1.20762613934693
1.59 -1.19206751054664
1.6 -1.17404369517929
1.61 -1.15387547837945
1.62 -1.13199390117558
1.63 -1.10894320645986
1.64 -1.08537877815113
1.65 -1.06205928413381
1.66 -1.03983252602312
1.67 -1.01961489198123
1.68 -1.00236478020205
1.69 -0.989050873920971
1.7 -0.980616656045294
1.71 -0.977942998082142
1.72 -0.981810989002446
1.73 -0.992867337312762
1.74 -1.01159465088108
1.75 -1.03828866165347
1.76 -1.07304402811285
1.77 -1.11574975312609
1.78 -1.16609455516614
1.79 -1.22358179686981
1.8 -1.28755288111826
1.81 -1.35721744062114
1.82 -1.43168822739004
1.83 -1.51001838761893
1.84 -1.59123879518331
1.85 -1.67439329908058
1.86 -1.75857008221535
1.87 -1.84292778241233
1.88 -1.92671553621098
1.89 -2.00928661752516
1.9 -2.09010580956534
1.91 -2.16875103419705
1.92 -2.24491004680267
1.93 -2.31837317938607
1.94 -2.38902318502037
1.95 -2.45682321698209
1.96 -2.52180388602954
1.97 -2.58405020161914
1.98 -2.64368903919638
1.99 -2.70087760511441
};
\addlegendentry{eq-1}
\addplot [line width=1.4pt, color2, dotted]
table {%
-2 -1.99847468304693
-1.99 -1.89284691618685
-1.98 -1.79577078175439
-1.97 -1.70650205211091
-1.96 -1.62436126354627
-1.95 -1.54873008353856
-1.94 -1.47904717855562
-1.93 -1.4148038790485
-1.92 -1.35553984301752
-1.91 -1.30083885021777
-1.9 -1.25032480931713
-1.89 -1.20365802512886
-1.88 -1.16053174857688
-1.87 -1.1206690154104
-1.86 -1.08381976868973
-1.85 -1.04975825310393
-1.84 -1.01828066506456
-1.83 -0.989203040382715
-1.82 -0.962359360548996
-1.81 -0.937599858747376
-1.8 -0.914789507421513
-1.79 -0.893806670249243
-1.78 -0.87454190260898
-1.77 -0.856896885931913
-1.76 -0.840783482652611
-1.75 -0.826122899749673
-1.74 -0.8128449500761
-1.73 -0.800887401797182
-1.72 -0.790195407270221
-1.71 -0.780721003608655
-1.7 -0.772422677968665
-1.69 -0.765264991275151
-1.68 -0.759218254661181
-1.67 -0.754258253323372
-1.66 -0.750366012784049
-1.65 -0.747527602683231
-1.64 -0.745733973176589
-1.63 -0.744980818757406
-1.62 -0.745268463808378
-1.61 -0.74660176336544
-1.6 -0.748990011365528
-1.59 -0.752446846956092
-1.58 -0.756990147141061
-1.57 -0.762641890967376
-1.56 -0.76942797641863
-1.55 -0.77737796593091
-1.54 -0.78652472967958
-1.53 -0.796903947145718
-1.52 -0.808553416543325
-1.51 -0.821512108017697
-1.5 -0.835818879649411
-1.49 -0.85151075481817
-1.48 -0.868620635187728
-1.47 -0.887174295666037
-1.46 -0.907186477132295
-1.45 -0.928655861771883
-1.44 -0.951558688911666
-1.43 -0.975840753967801
-1.42 -1.00140754196373
-1.41 -1.02811229909636
-1.4 -1.05574196840744
-1.39 -1.08400114534763
-1.38 -1.11249459010859
-1.37 -1.14070941108709
-1.36 -1.16799883781316
-1.35 -1.19357051816754
-1.34 -1.21648340142638
-1.33 -1.23565826100811
-1.32 -1.24990733974515
-1.31 -1.2579878665342
-1.3 -1.25868165878187
-1.29 -1.25089831450038
-1.28 -1.23379293213517
-1.27 -1.20688227199671
-1.26 -1.17013824182602
-1.25 -1.12403731910571
-1.24 -1.06955071033733
-1.23 -1.00807195445573
-1.22 -0.941292825446322
-1.21 -0.871049877848243
-1.2 -0.799168847012063
-1.19 -0.727331263658224
-1.18 -0.656979086440265
-1.17 -0.589262629491514
-1.16 -0.525028060003373
-1.15 -0.464835217176081
-1.14 -0.408994671279407
-1.13 -0.357613863869042
-1.12 -0.310644547294704
-1.11 -0.267926469188016
-1.1 -0.229224640842379
-1.09 -0.194259300026056
-1.08 -0.162728810553097
-1.07 -0.134326349139301
-1.06 -0.108751469304365
-1.05 -0.0857176429566941
-1.04 -0.0649567695082234
-1.03 -0.0462214812831738
-1.02 -0.0292859052262713
-1.01 -0.0139453867511588
-0.999999999999999 -1.5551298193528e-05
-0.989999999999999 0.0126690253878144
-0.979999999999999 0.0242563480941402
-0.969999999999999 0.034878604637477
-0.959999999999999 0.0446537550624654
-0.949999999999999 0.053687054481329
-0.939999999999999 0.0620724788801859
-0.929999999999999 0.0698940385735292
-0.919999999999999 0.0772269742470679
-0.909999999999999 0.0841388371548715
-0.899999999999999 0.0906904591167283
-0.889999999999999 0.0969368202896039
-0.879999999999999 0.102927823834391
-0.869999999999999 0.108708986971536
-0.859999999999999 0.114322057801117
-0.849999999999999 0.119805566851186
-0.839999999999999 0.125195321746743
-0.829999999999999 0.130524852750028
-0.819999999999999 0.135825816269435
-0.809999999999999 0.141128362806225
-0.799999999999999 0.146461475227592
-0.789999999999999 0.151853282733998
-0.779999999999999 0.157331355433882
-0.769999999999999 0.162922984051754
-0.759999999999999 0.168655448975364
-0.749999999999999 0.17455628259189
-0.739999999999999 0.180653528668631
-0.729999999999999 0.186976002396971
-0.719999999999999 0.193553554635343
-0.709999999999999 0.200417343853421
-0.699999999999999 0.207600119290989
-0.689999999999999 0.215136518895438
-0.679999999999999 0.223063385684693
-0.669999999999999 0.231420106288832
-0.659999999999999 0.240248975541678
-0.649999999999999 0.24959559110693
-0.639999999999999 0.259509282209177
-0.629999999999999 0.270043576566815
-0.619999999999999 0.281256709547351
-0.609999999999999 0.293212179324854
-0.599999999999999 0.305979351329944
-0.589999999999999 0.319634114428753
-0.579999999999999 0.33425958989011
-0.569999999999999 0.349946892084121
-0.559999999999999 0.366795936708752
-0.549999999999999 0.384916287772575
-0.539999999999999 0.404428028050172
-0.529999999999999 0.425462628583695
-0.519999999999999 0.448163780132252
-0.509999999999999 0.472688132116174
-0.499999999999999 0.499205861110772
-0.489999999999999 0.527900959526829
-0.479999999999999 0.558971093659827
-0.469999999999999 0.592626826440556
-0.459999999999999 0.629089931603672
-0.449999999999999 0.668590440694819
-0.439999999999999 0.711361961793991
-0.429999999999999 0.757634691341363
-0.419999999999999 0.807625415617067
-0.409999999999999 0.861523682823761
-0.399999999999999 0.919473250974079
-0.389999999999999 0.981547931844489
-0.379999999999999 1.04772113471757
-0.369999999999999 1.11782887311745
-0.359999999999999 1.191526865453
-0.349999999999999 1.26824376935408
-0.339999999999999 1.34713461850949
-0.329999999999999 1.4270411094978
-0.319999999999999 1.50646816274807
-0.309999999999998 1.58358839539321
-0.299999999999998 1.65628659399452
-0.289999999999998 1.72225353234607
-0.279999999999998 1.77913145524836
-0.269999999999998 1.82470237222435
-0.259999999999998 1.85709712018401
-0.249999999999998 1.874992156436
-0.239999999999998 1.87775717892746
-0.229999999999998 1.86552320342473
-0.219999999999998 1.83915697092251
-0.209999999999998 1.80014847156871
-0.199999999999998 1.75043670988853
-0.189999999999998 1.6922086841779
-0.179999999999998 1.62770596796606
-0.169999999999998 1.55906452160855
-0.159999999999998 1.48820098937135
-0.149999999999998 1.41674715851728
-0.139999999999998 1.34602613816916
-0.129999999999998 1.2770598124629
-0.119999999999998 1.21059649980991
-0.109999999999998 1.14714922713666
-0.0999999999999983 1.08703740251325
-0.0899999999999983 1.03042710340821
-0.0799999999999983 0.977367244921137
-0.0699999999999983 0.927820402419164
-0.0599999999999983 0.881688059936722
-0.0499999999999983 0.83883064043494
-0.0399999999999983 0.799082963758659
-0.0299999999999983 0.762265876095973
-0.0199999999999982 0.728194779780633
-0.00999999999999823 0.696685718983938
1.77635683940025e-15 0.667559580045638
0.0100000000000016 0.640644865312253
0.0200000000000018 0.615779407134404
0.030000000000002 0.592811308818195
0.0400000000000018 0.571599333002546
0.0500000000000016 0.552012904447121
0.0600000000000018 0.533931852011638
0.0700000000000021 0.517245981866653
0.0800000000000018 0.501854548923098
0.0900000000000016 0.487665674519625
0.100000000000002 0.474595744223462
0.110000000000002 0.462568809087254
0.120000000000002 0.451516005987597
0.130000000000002 0.441375007066102
0.140000000000002 0.432089504271135
0.150000000000002 0.423608732152745
0.160000000000002 0.415887030087017
0.170000000000002 0.408883443767394
0.180000000000002 0.402561364925883
0.190000000000002 0.396888207706883
0.200000000000002 0.391835119815024
0.210000000000002 0.387376726424871
0.220000000000002 0.383490904822754
0.230000000000002 0.380158587811221
0.240000000000002 0.377363594016845
0.250000000000002 0.375092483382111
0.260000000000002 0.373334436276842
0.270000000000002 0.372081154822969
0.280000000000002 0.371326785179608
0.290000000000002 0.37106785967629
0.300000000000002 0.371303257803973
0.310000000000002 0.372034185169491
0.320000000000002 0.373264169581672
0.330000000000002 0.374999073457073
0.340000000000002 0.377247121698372
0.350000000000002 0.380018944093481
0.360000000000002 0.383327631088265
0.370000000000002 0.387188801473922
0.380000000000002 0.391620680066939
0.390000000000002 0.396644182799566
0.400000000000002 0.402283005723059
0.410000000000002 0.40856371317753
0.420000000000002 0.415515818702245
0.430000000000002 0.423171850021508
0.440000000000002 0.431567386482041
0.450000000000002 0.440741053433988
0.460000000000002 0.450734452985099
0.470000000000002 0.461592004004801
0.480000000000002 0.47336065583852
0.490000000000002 0.486089429480205
0.500000000000002 0.499828726465219
0.510000000000002 0.514629329003391
0.520000000000002 0.53054099446111
0.530000000000002 0.547610523024429
0.540000000000002 0.565879149492986
0.550000000000002 0.585379079782486
0.560000000000002 0.606128962435116
0.570000000000002 0.628128060207621
0.580000000000002 0.651348875203017
0.590000000000003 0.675727996823893
0.600000000000002 0.701155005811042
0.610000000000002 0.727459408922768
0.620000000000002 0.754395834849071
0.630000000000003 0.781628134924674
0.640000000000002 0.808713638822741
0.650000000000002 0.835089626183892
0.660000000000002 0.860065040083525
0.670000000000003 0.882821430944705
0.680000000000002 0.902427772800032
0.690000000000002 0.917873669128115
0.700000000000002 0.928124006855018
0.710000000000003 0.932194890045696
0.720000000000002 0.929245719318188
0.730000000000002 0.918676430693969
0.740000000000002 0.900213950709976
0.750000000000003 0.873970145280439
0.760000000000002 0.840456696882661
0.770000000000002 0.800550490634299
0.780000000000002 0.755414037499453
0.790000000000003 0.706385506961577
0.800000000000002 0.65485860102338
0.810000000000002 0.602172217077739
0.820000000000003 0.549524545259194
0.830000000000003 0.497918530241967
0.840000000000003 0.44813830882534
0.850000000000002 0.400751162704219
0.860000000000003 0.356127226615159
0.870000000000003 0.314469187596027
0.880000000000003 0.275845593307902
0.890000000000002 0.240223288050125
0.900000000000003 0.207496316565143
0.910000000000003 0.177510079341508
0.920000000000003 0.150080513865484
0.930000000000002 0.125008665227231
0.940000000000003 0.102091296482794
0.950000000000003 0.0811282762117459
0.960000000000003 0.0619274508822713
0.970000000000002 0.0443076219577161
0.980000000000003 0.028100139751937
0.990000000000003 0.0131495193378816
1 -0.000686611064378839
1.01 -0.0135379979250193
1.02 -0.0255225183570757
1.03 -0.0367470849332944
1.04 -0.0473086169568086
1.05 -0.0572950229743602
1.06 -0.0667861590279565
1.07 -0.0758547411653767
1.08 -0.0845672005271646
1.09 -0.0929844760319555
1.1 -0.101162744157085
1.11 -0.109154088203679
1.12 -0.117007111221337
1.13 -0.124767497794206
1.14 -0.132478530407886
1.15 -0.140181566303611
1.16 -0.147916480708659
1.17 -0.155722082198259
1.18 -0.163636505755464
1.19 -0.171697588893705
1.2 -0.179943236020476
1.21 -0.188411776069137
1.22 -0.197142318322345
1.23 -0.206175111303677
1.24 -0.215551909630086
1.25 -0.225316353801115
1.26 -0.235514368055045
1.27 -0.246194581649984
1.28 -0.257408779232031
1.29 -0.269212386334724
1.3 -0.281664996515388
1.31 -0.294830947174532
1.32 -0.308779951721833
1.33 -0.323587796440943
1.34 -0.339337111154553
1.35 -0.356118223582355
1.36 -0.374030108088042
1.37 -0.393181440281209
1.38 -0.413691769606931
1.39 -0.43569282251829
1.4 -0.45932994893805
1.41 -0.484763724265064
1.42 -0.512171717871957
1.43 -0.541750436457739
1.44 -0.573717446185797
1.45 -0.608313670461076
1.46 -0.645805849398309
1.47 -0.686489131044021
1.48 -0.730689741284341
1.49 -0.778767646518833
1.5 -0.831119077257626
1.51 -0.888178717543952
1.52 -0.950421279249091
1.53 -1.01836206558092
1.54 -1.09255597763079
1.55 -1.17359422453105
1.56 -1.26209775647843
1.57 -1.35870614965821
1.58 -1.46406034156839
1.59 -1.57877727023184
1.6 -1.70341416589512
1.61 -1.83842007776626
1.62 -1.98407235165978
1.63 -2.14039644420496
1.64 -2.3070689795104
1.65 -2.48330668070612
1.66 -2.66774803901324
1.67 -2.85834035926282
1.68 -3.05225162967965
1.69 -3.24583309245433
1.7 -3.43466192564837
1.71 -3.61369073001103
1.72 -3.77751841082149
1.73 -3.92077455036304
1.74 -4.03857970470931
1.75 -4.12701549729926
1.76 -4.18352221304883
1.77 -4.2071471270387
1.78 -4.1985956991833
1.79 -4.16008165395044
1.8 -4.09501568340165
1.81 -4.00760148926732
1.82 -3.90241488857813
1.83 -3.78402893719311
1.84 -3.65672406465799
1.85 -3.52429683986622
1.86 -3.38996112414996
1.87 -3.25632373732786
1.88 -3.12541272352453
1.89 -2.998737545084
1.9 -2.87736451995975
1.91 -2.76199558731644
1.92 -2.65304285590013
1.93 -2.5506948381654
1.94 -2.45497270928224
1.95 -2.36577648507236
1.96 -2.2829218957729
1.97 -2.20616915017706
1.98 -2.13524490705708
1.99 -2.06985872267301
};
\addlegendentry{s.eq}
\addplot [line width=1.4pt, white!49.8039215686275!black, dashed]
table {%
-2 0.0776556589356964
-1.99 0.0647693993903943
-1.98 0.0528021294823268
-1.97 0.0416532068158545
-1.96 0.0312317350067615
-1.95 0.0214555287166955
-1.94 0.0122501255530245
-1.93 0.00354786708449848
-1.92 -0.00471293975067037
-1.91 -0.01258877699979
-1.9 -0.0201315868703766
-1.89 -0.0273893638944573
-1.88 -0.0344066741164237
-1.87 -0.0412251083392641
-1.86 -0.0478836768762403
-1.85 -0.054419153272457
-1.84 -0.060866374219633
-1.83 -0.0672585024832169
-1.82 -0.0736272591606864
-1.81 -0.080003131039988
-1.8 -0.086415558259935
-1.79 -0.0928931069119503
-1.78 -0.0994636306793713
-1.77 -0.106154425095503
-1.76 -0.11299237751936
-1.75 -0.12000411547976
-1.74 -0.127216155622734
-1.73 -0.134655055110362
-1.72 -0.142347566955791
-1.71 -0.15032080043238
-1.7 -0.158602387356435
-1.69 -0.167220654703506
-1.68 -0.176204803666862
-1.67 -0.185585094891246
-1.66 -0.195393039200554
-1.65 -0.20566159266698
-1.64 -0.21642535431888
-1.63 -0.227720764126443
-1.62 -0.239586298100602
-1.61 -0.252062656342189
-1.6 -0.265192938620086
-1.59 -0.279022800454223
-1.58 -0.293600580621291
-1.57 -0.308977388346243
-1.56 -0.325207135011203
-1.55 -0.342346490780234
-1.54 -0.360454740827033
-1.53 -0.379593508529479
-1.52 -0.399826303669144
-1.51 -0.42121784190229
-1.5 -0.443833067076659
-1.49 -0.46773578989021
-1.48 -0.492986834547435
-1.47 -0.519641559316074
-1.46 -0.547746587525309
-1.45 -0.577335553694328
-1.44 -0.608423637623449
-1.43 -0.641000632090448
-1.42 -0.675022275288287
-1.41 -0.710399590237303
-1.4 -0.746986029872663
-1.39 -0.78456235707853
-1.38 -0.822819432975161
-1.37 -0.861339494035844
-1.36 -0.899577124369035
-1.35 -0.936842019929125
-1.34 -0.972286802249425
-1.33 -1.00490447990365
-1.32 -1.03354140761889
-1.31 -1.05693222221264
-1.3 -1.07376241638301
-1.29 -1.08276098544332
-1.28 -1.08281932334092
-1.27 -1.07312373834754
-1.26 -1.05327990803519
-1.25 -1.02340228586897
-1.24 -0.984143961853289
-1.23 -0.936654189494687
-1.22 -0.882468591436093
-1.21 -0.823354137508362
-1.2 -0.761140517997197
-1.19 -0.697568521148794
-1.18 -0.634176524830765
-1.17 -0.572233356857133
-1.16 -0.512714568457902
-1.15 -0.45631234001505
-1.14 -0.40346701936808
-1.13 -0.354409364633692
-1.12 -0.309205240479942
-1.11 -0.267797478096224
-1.1 -0.230042115108066
-1.09 -0.195738026379738
-1.08 -0.164650072280101
-1.07 -0.136526480483473
-1.06 -0.111111411715283
-1.05 -0.0881536814525153
-1.04 -0.0674125201577146
-1.03 -0.0486611192353687
-1.02 -0.0316885662244716
-1.01 -0.0163006401445414
-0.999999999999999 -0.00231982454222805
-0.989999999999999 0.0104151965251932
-0.979999999999999 0.0220503669532071
-0.969999999999999 0.0327172745385496
-0.959999999999999 0.0425342592055513
-0.949999999999999 0.0516075490540391
-0.939999999999999 0.0600323820307671
-0.929999999999999 0.067894086859521
-0.919999999999999 0.0752691079186808
-0.909999999999999 0.0822259663072425
-0.899999999999999 0.0888261543655928
-0.889999999999999 0.0951249641475862
-0.879999999999999 0.101172252318259
-0.869999999999999 0.107013145074006
-0.859999999999999 0.112688687236454
-0.849999999999999 0.11823643986218
-0.839999999999999 0.123691030681518
-0.829999999999999 0.129084661529438
-0.819999999999999 0.134447576726201
-0.809999999999999 0.139808496147862
-0.799999999999999 0.145195016523644
-0.789999999999999 0.150633984324174
-0.779999999999999 0.156151843470327
-0.769999999999999 0.16177496100089
-0.759999999999999 0.16752993379037
-0.749999999999999 0.173443879406551
-0.739999999999999 0.17954471424127
-0.729999999999999 0.185861422137755
-0.719999999999999 0.192424316874341
-0.709999999999999 0.199265302048
-0.699999999999999 0.20641813213193
-0.689999999999999 0.213918678758332
-0.679999999999999 0.221805206597519
-0.669999999999999 0.230118663561631
-0.659999999999999 0.238902990445297
-0.649999999999999 0.248205455510742
-0.639999999999999 0.258077019907236
-0.629999999999999 0.268572740150366
-0.619999999999999 0.279752214127176
-0.609999999999999 0.291680077171844
-0.599999999999999 0.304426554580811
-0.589999999999999 0.318068076379349
-0.579999999999999 0.332687959039514
-0.569999999999999 0.348377156944916
-0.559999999999999 0.365235083376863
-0.549999999999999 0.383370496219565
-0.539999999999999 0.402902436855251
-0.529999999999999 0.423961201047263
-0.519999999999999 0.446689306935041
-0.509999999999999 0.471242406211164
-0.499999999999999 0.497790058354766
-0.489999999999999 0.526516252270554
-0.479999999999999 0.55761951223359
-0.469999999999999 0.591312362805135
-0.459999999999999 0.627819847611436
-0.449999999999999 0.667376697711631
-0.439999999999999 0.710222627235039
-0.429999999999999 0.756595102407811
-0.419999999999999 0.806718799100842
-0.409999999999999 0.860790861831299
-0.399999999999999 0.918961052501917
-0.389999999999999 0.981306004643738
-0.379999999999999 1.0477971779039
-0.369999999999999 1.11826284549441
-0.359999999999999 1.19234561542649
-0.349999999999999 1.26945854029255
-0.339999999999999 1.34874455732245
-0.329999999999999 1.42904533255585
-0.319999999999999 1.5088860252308
-0.309999999999998 1.58648196677766
-0.299999999999998 1.65977272561822
-0.289999999999998 1.72649021788809
-0.279999999999998 1.78427065109218
-0.269999999999998 1.83082058852263
-0.259999999999998 1.86413634471536
-0.249999999999998 1.88274878069052
-0.239999999999998 1.88593417123691
-0.229999999999998 1.87382217062989
-0.219999999999998 1.84736119862632
-0.209999999999998 1.80815629050517
-0.199999999999998 1.75823858298064
-0.189999999999998 1.69983335286491
-0.179999999999998 1.6351699359425
-0.169999999999998 1.5663462668795
-0.159999999999998 1.49524195299625
-0.149999999999998 1.42346905700286
-0.139999999999998 1.3523518685399
-0.129999999999998 1.28292936852246
-0.119999999999998 1.21597483000784
-0.109999999999998 1.1520268760526
-0.0999999999999983 1.09142646690231
-0.0899999999999983 1.03435511484299
-0.0799999999999983 0.980870913189913
-0.0699999999999983 0.930940328795278
-0.0599999999999983 0.884464858635961
-0.0499999999999983 0.841302472108009
-0.0399999999999983 0.801284258843419
-0.0299999999999983 0.764226945419705
-0.0199999999999982 0.729942014823442
-0.00999999999999823 0.698242130329414
1.77635683940025e-15 0.668945481881129
0.0100000000000016 0.641878571249523
0.0200000000000018 0.61687785131342
0.030000000000002 0.59379054429674
0.0400000000000018 0.572474887356599
0.0500000000000016 0.552799991873091
0.0600000000000018 0.534645453834718
0.0700000000000021 0.51790081488854
0.0800000000000018 0.502464944878861
0.0900000000000016 0.488245395149891
0.100000000000002 0.475157755929136
0.110000000000002 0.463125039426375
0.120000000000002 0.452077101836519
0.130000000000002 0.441950111414063
0.140000000000002 0.432686065571813
0.150000000000002 0.424232357076595
0.160000000000002 0.416541387515282
0.170000000000002 0.409570225019948
0.180000000000002 0.403280302572716
0.190000000000002 0.397637152910903
0.200000000000002 0.392610176011433
0.210000000000002 0.388172435268667
0.220000000000002 0.384300478731997
0.230000000000002 0.380974182094963
0.240000000000002 0.378176610495009
0.250000000000002 0.37589389657019
0.260000000000002 0.374115132611056
0.270000000000002 0.37283227503231
0.280000000000002 0.372040059763252
0.290000000000002 0.371735927513482
0.300000000000002 0.371919958207437
0.310000000000002 0.372594814193633
0.320000000000002 0.373765692116641
0.330000000000002 0.375440283583768
0.340000000000002 0.377628744952475
0.350000000000002 0.380343676692394
0.360000000000002 0.383600112814992
0.370000000000002 0.38741552078433
0.380000000000002 0.391809812084616
0.390000000000002 0.396805363173097
0.400000000000002 0.402427045824206
0.410000000000002 0.408702264788214
0.420000000000002 0.415660999136476
0.430000000000002 0.423335841507132
0.440000000000002 0.431762026523053
0.450000000000002 0.440977435702899
0.460000000000002 0.451022560942217
0.470000000000002 0.461940401749001
0.480000000000002 0.47377626243976
0.490000000000002 0.486577403913539
0.500000000000002 0.50039248981806
0.510000000000002 0.515270748251963
0.520000000000002 0.531260746987492
0.530000000000002 0.548408652112579
0.540000000000002 0.56675580701441
0.550000000000002 0.586335431748091
0.560000000000002 0.607168204774671
0.570000000000002 0.629256455435233
0.580000000000002 0.652576676513642
0.590000000000003 0.677070078590366
0.600000000000002 0.70263097710602
0.610000000000002 0.72909296468878
0.620000000000002 0.7562131195691
0.630000000000003 0.78365498153978
0.640000000000002 0.810971720396468
0.650000000000002 0.837591814187605
0.660000000000002 0.86281054878443
0.670000000000003 0.885791531584701
0.680000000000002 0.905582845937028
0.690000000000002 0.921152061552457
0.700000000000002 0.931442710640594
0.710000000000003 0.935451843930079
0.720000000000002 0.932323897227273
0.730000000000002 0.921450624022146
0.740000000000002 0.902561284173854
0.750000000000003 0.875783911847649
0.760000000000002 0.841660520360002
0.770000000000002 0.80110828142746
0.780000000000002 0.755332520372407
0.790000000000003 0.705709522708999
0.800000000000002 0.65366219359978
0.810000000000002 0.600548871946653
0.820000000000003 0.547578428400507
0.830000000000003 0.495756975999082
0.840000000000003 0.445865192595601
0.850000000000002 0.398461023542058
0.860000000000003 0.353900416886254
0.870000000000003 0.312368481419536
0.880000000000003 0.273914536216171
0.890000000000002 0.238486281340663
0.900000000000003 0.205960169629115
0.910000000000003 0.176166615408295
0.920000000000003 0.148909783912058
0.930000000000002 0.123982376162185
0.940000000000003 0.101176151060286
0.950000000000003 0.0802890210133925
0.960000000000003 0.0611295161827159
0.970000000000002 0.0435193055388848
0.980000000000003 0.0272943349912073
0.990000000000003 0.0123050189488317
1 -0.00158418644035507
1.01 -0.0144955886231996
1.02 -0.0265392721432808
1.03 -0.0378142025249758
1.04 -0.0484093416778001
1.05 -0.058404724148604
1.06 -0.0678724635767724
1.07 -0.076877672672378
1.08 -0.085479289580557
1.09 -0.0937308098631033
1.1 -0.10168092744547
1.11 -0.109374090419402
1.12 -0.11685097904474
1.13 -0.124148914005231
1.14 -0.131302203187336
1.15 -0.138342435139905
1.16 -0.145298727055764
1.17 -0.152197934676803
1.18 -0.159064831018674
1.19 -0.165922260278172
1.2 -0.172791272750615
1.21 -0.179691246061438
1.22 -0.186639997513512
1.23 -0.193653891871995
1.24 -0.200747948449578
1.25 -0.207935950911687
1.26 -0.215230562785714
1.27 -0.222643451221171
1.28 -0.230185421098502
1.29 -0.23786656111257
1.3 -0.245696402952382
1.31 -0.253684094152525
1.32 -0.261838584596125
1.33 -0.270168825997837
1.34 -0.278683982983257
1.35 -0.287393653603816
1.36 -0.296308096278503
1.37 -0.305438459228434
1.38 -0.314797007455548
1.39 -0.324397341193733
1.4 -0.334254598500297
1.41 -0.344385633214973
1.42 -0.354809157831999
1.43 -0.365545838826283
1.44 -0.376618329540431
1.45 -0.388051222740683
1.46 -0.399870901222814
1.47 -0.412105260201694
1.48 -0.424783269435689
1.49 -0.437934335894067
1.5 -0.451587419059993
1.51 -0.465769840515789
1.52 -0.480505717246279
1.53 -0.495813934317687
1.54 -0.511705557842351
1.55 -0.528180574676282
1.56 -0.545223833392566
1.57 -0.562800055544517
1.58 -0.580847793131071
1.59 -0.599272236679686
1.6 -0.617936841790641
1.61 -0.636653858784114
1.62 -0.655174044282041
1.63 -0.673176133701473
1.64 -0.690257088366575
1.65 -0.705924717807364
1.66 -0.719595000722553
1.67 -0.730597198844254
1.68 -0.738190462844547
1.69 -0.741595679393916
1.7 -0.740045244484789
1.71 -0.73285069002975
1.72 -0.719483408541482
1.73 -0.699657773606975
1.74 -0.673400664949432
1.75 -0.641089614880067
1.76 -0.603445861640127
1.77 -0.561478552440624
1.78 -0.516389010985824
1.79 -0.469454279536361
1.8 -0.421912918147977
1.81 -0.374872428030689
1.82 -0.329249177377888
1.83 -0.285742336931994
1.84 -0.244836297402068
1.85 -0.206822640560842
1.86 -0.17183254537124
1.87 -0.139872265895986
1.88 -0.1108567473081
1.89 -0.0846386962473685
1.9 -0.0610321075609869
1.91 -0.0398303185378187
1.92 -0.0208192267189265
1.93 -0.00378652580588545
1.94 0.011472173764381
1.95 0.0251495654308072
1.96 0.0374245663725074
1.97 0.0484614303822575
1.98 0.0584096690915034
1.99 0.0674044979178523
};
\addlegendentry{eq-2}
\end{axis}

\end{tikzpicture}


==> fig/springer_2021-03-18/div4_pareto.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=0.5\figheight,
width=0.5\figwidth,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east, draw=white!80!black},
log basis x={10},
log basis y={10},
tick pos=left,
x grid style={white!50.1960784313725!black},
xlabel={complexity},
xmin=4.23723427071471, xmax=161.662055066041,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,30,100,1000,10000},
xticklabels={\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10\),\(\displaystyle 30\),\(\displaystyle 100\),\(\displaystyle 10^{3}\),\(\displaystyle 10^{4}\)},
y grid style={white!50.1960784313725!black},
ylabel={RMSE},
ymin=0.00845128555965475, ymax=0.183378769694462,
ymode=log,
ytick style={color=black},
ytick={0.0001,0.001,0.01,0.1,1,10},
yticklabels={\(\displaystyle 10^{-4}\),\(\displaystyle 10^{-3}\),\(\displaystyle 10^{-2}\),\(\displaystyle 10^{-1}\),\(\displaystyle 10^{0}\),\(\displaystyle 10^{1}\)}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
5 0.159441879675873
6 0.0138266061296205
6 0.013269802903468
6 0.013594647513555
7 0.00999561165097644
7 0.00976351133360703
7 0.00995673768945315
8 0.013452163080114
8 0.039624592982046
8 0.0102310945079886
8 0.00983128082441225
8 0.0136209186477609
9 0.0105492768819925
11 0.00989584782143419
11 0.00982929177912678
12 0.0353539230022265
12 0.157942341937473
12 0.0262299117642005
13 0.0521450585974389
13 0.061873159766527
14 0.0266440084831429
14 0.00998502898686191
14 0.00978285680619793
15 0.00972007073308847
15 0.00986210067689864
15 0.00993139650200481
15 0.0309415313955116
16 0.0303762088160304
16 0.0165364944778007
17 0.00975326640616477
18 0.0154464711580518
19 0.011594456188462
19 0.0305342699712599
20 0.0173385406201268
20 0.017904406386896
23 0.00979740709836369
24 0.012602284453642
31 0.0122489050021799
33 0.0108599666307368
33 0.00995606939250165
34 0.00990941389199387
37 0.0100316369299226
38 0.0098606992873516
38 0.0105740393833721
38 0.0100914625507818
39 0.0102722959464385
39 0.0105372022053728
42 0.0099670653100544
43 0.0102683485140126
43 0.0104886764135809
44 0.00994136387791625
46 0.0104385606832128
47 0.010428977372429
49 0.0112538658311509
54 0.0109271793974538
55 0.0100629375855744
55 0.0100641562997172
56 0.00997951332229659
59 0.0104490954400746
60 0.0102103310166309
61 0.0103637518730957
63 0.00995842139872346
65 0.00995359290249319
66 0.00992544172506462
66 0.0101615871564337
69 0.00983816146686033
72 0.0106872834837604
73 0.0101373358356757
74 0.0115871073115551
75 0.010245936793566
75 0.0107164288678883
79 0.00999339490922283
83 0.0101672054770747
84 0.0100132108667428
85 0.0101710814607427
95 0.0105962750944114
113 0.00985139262501417
137 0.0101756265925042
};
\addlegendentry{validation}
\addplot [ultra thick, white!49.8039215686275!black, dash pattern=on 1pt off 3pt on 3pt off 3pt, forget plot]
table {%
5 0.00845128555965475
5 0.183378769694463
};
\addplot [ultra thick, color1, dotted, forget plot]
table {%
7 0.00845128555965475
7 0.183378769694463
};
\addplot [ultra thick, white!49.8039215686275!black, dashed, forget plot]
table {%
75 0.00845128555965475
75 0.183378769694463
};
\end{axis}

\end{tikzpicture}


==> fig/springer_2021-03-18/expr_analysis/R2_motor_all_stats_pt.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.8, 0.39843137254902006, 0.04392156862745096}
 %   \begin{axis}[
 %     xtick={0,1,2,3,4,5,6},
 %     xticklabels={log,sqrt,exp,cos,div,\(\displaystyle x^2\),mul},
 %     scale only axis,
 %     xmin=0,xmax=6,
 %     domain=0:6,
 %     axis y line*=right,
 %     axis x line*=top]
 %     % \addplot[red] {x};
 %   \end{axis}

\begin{axis}[
height=0.5\figheight,
width=0.5\figwidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick pos=left,
% title={Relative frequency of atomic units},
x grid style={white!50.1960784313725!black},
xmin=-0.63, xmax=6.63,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={log,sqrt,exp,cos,div,\(\displaystyle x^2\),mul},
y grid style={white!50.1960784313725!black},
ylabel={[\%]},
ymin=0, ymax=39.043167675369,
ytick style={color=black},
ytick={0,10,20,30,40},
yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\)},
% y label style={at={(axis description cs: 0.050,0.5)},anchor=north},
]
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:-0.3,0) rectangle (axis cs:0,2.13650777671267);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,postaction={pattern=crosshatch dots}};
\addlegendentry{plain}

\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:0.7,0) rectangle (axis cs:1,0.0320151746324281);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:1.7,0) rectangle (axis cs:2,4.54629229894294);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:2.7,0) rectangle (axis cs:3,17.7092836688245);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:3.7,0) rectangle (axis cs:4,16.6244644275616);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:4.7,0) rectangle (axis cs:5,30.4781592602971);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:5.7,0) rectangle (axis cs:6,28.4732773930288);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.3,1.70067531738352);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,postaction={pattern=north east lines}};
\addlegendentry{motor}

\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:1,0) rectangle (axis cs:1.3,0.0266662523678678);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:2,0) rectangle (axis cs:2.3,3.21520285623465);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:3,0) rectangle (axis cs:3.3,9.39471080154901);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:4,0) rectangle (axis cs:4.3,12.4369976482893);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:5,0) rectangle (axis cs:5.3,36.0417779095385);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:6,0) rectangle (axis cs:6.3,37.1839692146371);
\end{axis}

\begin{axis}[
% axis x line=top,
axis y line=none,
height=0.5\figheight,
width=0.5\figwidth,
% log basis x={10},
tick pos=right,
x grid style={white!50.1960784313725!black},
% xmin=0.0616595001861482, xmax=16.2181009735893,
% xmode=log,
xlabel={$c_u$},
xmin=-0.63, xmax=6.63,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={log,sqrt,exp,cos,div,\(\displaystyle x^2\),mul},
xticklabels={5,3,5,10,5,2,2},
xtick style={color=black},
xticklabel style={color=color2},
y grid style={white!50.1960784313725!black},
ymin=-0.055, ymax=2,
ytick style={color=black}
]
\end{axis}

\end{tikzpicture}


==> fig/springer_2021-03-18/expr_analysis/dsr3L_cosP_all_stats_pt.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.8, 0.39843137254902006, 0.04392156862745096}

\begin{axis}[
height=0.5\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick pos=left,
width=0.5\figwidth,
x grid style={white!50.1960784313725!black},
xmin=-0.63, xmax=6.63,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={log,sqrt,exp,cos,div,\(\displaystyle x^2\),mul},
y grid style={white!50.1960784313725!black},
ylabel={[\%]},
ymin=0, ymax=42.4641840550506,
ytick style={color=black},
ytick={0,10,20,30,40,50},
yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\),\(\displaystyle 30\),\(\displaystyle 40\),\(\displaystyle 50\)},
% y label style={at={(axis description cs: 0.050,0.5)},anchor=north},
]
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:-0.3,0) rectangle (axis cs:0,6.21120634558892);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,postaction={pattern=crosshatch dots}};
\addlegendentry{plain}

\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:0.7,0) rectangle (axis cs:1,0.477758287599508);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:1.7,0) rectangle (axis cs:2,8.55198063117332);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:2.7,0) rectangle (axis cs:3,23.1675005822326);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:3.7,0) rectangle (axis cs:4,16.632882136882);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:4.7,0) rectangle (axis cs:5,34.2765508691984);
\draw[draw=none,fill=color0,postaction={pattern=crosshatch dots}] (axis cs:5.7,0) rectangle (axis cs:6,10.6821211473253);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:2.77555756156289e-17,0) rectangle (axis cs:0.3,5.84800122591077);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,postaction={pattern=north east lines}};
\addlegendentry{$c_{\cos}=5$}

\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:1,0) rectangle (axis cs:1.3,0.615662702477915);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:2,0) rectangle (axis cs:2.3,9.44898751474664);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:3,0) rectangle (axis cs:3.3,14.4216976214782);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:4,0) rectangle (axis cs:4.3,17.3381087865904);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:5,0) rectangle (axis cs:5.3,40.4420800524292);
\draw[draw=none,fill=color1,postaction={pattern=north east lines}] (axis cs:6,0) rectangle (axis cs:6.3,11.885462096367);
\end{axis}
\begin{axis}[
% axis x line=top,
axis y line=none,
height=0.5\figheight,
width=0.5\figwidth,
% log basis x={10},
tick pos=right,
x grid style={white!50.1960784313725!black},
% xmin=0.0616595001861482, xmax=16.2181009735893,
% xmode=log,
xlabel={$c_u$},
xmin=-0.63, xmax=6.63,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={log,sqrt,exp,cos,div,\(\displaystyle x^2\),mul},
xticklabels={1,1,1,5,1,1,1},
xtick style={color=black},
xticklabel style={color=color2},
y grid style={white!50.1960784313725!black},
ymin=-0.055, ymax=2,
ytick style={color=black}
]
\end{axis}


\end{tikzpicture}

